Matryoshka attribution: Learning to attribute language model outputs to representations and weights

Attributing language model outputs to their internal computations is an open problem in interpretability. Existing methods, which use causal interventions, gradients, or learnable masks, either are infeasibly expensive or struggle to identify actual causally-important internal computations. We propose framing attribution as the problem of identifying nested subsets of internal components which minimise a downstream loss. To learn this task, we introduce Matryoshka Attribution (MAttr), a mask learning method that parametrises the mask with a simple differentiable sigmoid top-$k$ operator. We supervise training over all sparsities simultaneously by randomising $k$ over training, resulting in a learned ordering of components by attribution score. MAttr achieves number 1 on the official leaderboard of the Mechanistic Interpretability Benchmark (Mueller et al., 2025); our method identifies sparse and task-transferrable circuits across varying circuit bases. As a practical application, we show that MAttr can be trained with reinforcement learning to identify weight changes responsible for downstream behaviours in LLM finetuning. We train MAttr on refusal judge scores and find that restoring $1\%$ of Llama 3.1 8B Instruct's weights to their base model state is sufficient to remove refusals while maintaining capabilities. We view MAttr as a successful formulation of interpretability into a learnable objective that we can tackle with gradient descent, and encourage future work along these lines.

==> (inline-0) <==
\begin{tabular}{lrrrrrr}
\toprule
& \multicolumn{3}{c}{CPR} & \multicolumn{3}{c}{Compactness} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
\textbf{Task / model} & seed 42 & mean & sd & seed 42 & mean & sd \\
\midrule
IOI / GPT-2 & 1.70 & 1.70 & 0.009 & 0.40 & 0.40 & 0.001 \\
IOI / Qwen & 1.57 & 1.56 & 0.002 & 0.43 & 0.44 & 0.007 \\
IOI / Gemma & 1.80 & 1.80 & 0.016 & 0.40 & 0.40 & 0.007 \\
IOI / Llama & 2.32 & 2.33 & 0.026 & 0.50 & 0.50 & 0.001 \\
Arith.\ ($+$) / Llama & 1.67 & 1.69 & 0.016 & 0.50 & 0.50 & 0.000 \\
Arith.\ ($-$) / Llama & 1.52 & 1.49 & 0.023 & 0.50 & 0.50 & 0.001 \\
MCQA / Qwen & 1.77 & 1.78 & 0.008 & 0.50 & 0.50 & 0.005 \\
MCQA / Gemma & 2.28 & 2.26 & 0.031 & 0.48 & 0.48 & 0.002 \\
MCQA / Llama & 2.76 & 2.84 & 0.109 & 0.50 & 0.50 & 0.000 \\
ARC (E) / Gemma & 2.16 & 2.19 & 0.025 & 0.48 & 0.49 & 0.008 \\
ARC (E) / Llama & 2.17 & 2.17 & 0.194 & 0.50 & 0.51 & 0.019 \\
ARC (C) / Llama & 2.99 & 2.50 & 0.426 & 0.51 & 0.51 & 0.008 \\
\midrule
\textbf{Avg} & 2.06 & 2.03 & 0.038 & 0.47 & 0.48 & 0.001 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc@{\quad}cccccccccccc@{\quad}c}
\toprule
& & & \multicolumn{4}{c}{IOI} & \multicolumn{2}{c}{Arithmetic} & \multicolumn{3}{c}{MCQA} & \multicolumn{2}{c}{ARC (E)} & ARC (C) & \\
\cmidrule(lr){4-7} \cmidrule(lr){8-9} \cmidrule(lr){10-12} \cmidrule(lr){13-14} \cmidrule(lr){15-15}
\textbf{Method} & \textbf{LR} & \textbf{Bwd.} & GPT & Qwen & Gemma & Llama & Llama ($+$) & Llama ($-$) & Qwen & Gemma & Llama & Gemma & Llama & Llama & \textbf{Avg} \\
\midrule
\multicolumn{16}{l}{\textit{Node-level}} \\
\textbf{Gradient attribution} \\
\quad NAP-IG & --- & 0.5--5k & \cellcolor[HTML]{B8D9EA}$1.29$ & \cellcolor[HTML]{FEFFFF}$0.25$ & \cellcolor[HTML]{B1D5E7}$1.39$ & \cellcolor[HTML]{F8FBFD}$^{\dagger}0.39$ & \cellcolor[HTML]{EFF6FA}$^{\dagger}0.48$ & \cellcolor[HTML]{F4F9FC}$^{\dagger}0.39$ & \cellcolor[HTML]{FEFFFF}$0.25$ & \cellcolor[HTML]{CDE4F0}$1.21$ & \cellcolor[HTML]{E2F0F6}$^{\dagger}1.03$ & \cellcolor[HTML]{C6E1EE}$1.29$ & \cellcolor[HTML]{E6F2F7}$^{\dagger}0.98$ & \cellcolor[HTML]{E9F3F8}$^{\dagger}0.93$ & \cellcolor[HTML]{E2EFF6}$0.82$ \\
\quad $+$ 10 IG steps & --- & 1--10k & \cellcolor[HTML]{A7D0E4}$1.54$ & \cellcolor[HTML]{A5CFE4}$1.37$ & \cellcolor[HTML]{A3CEE3}$1.59$ & \cellcolor[HTML]{BCDCEB}$^{\dagger}1.52$ & \cellcolor[HTML]{BBDBEA}$^{\dagger}1.22$ & \cellcolor[HTML]{B3D7E8}$^{\dagger}1.23$ & \cellcolor[HTML]{C9E2EF}$1.02$ & \cellcolor[HTML]{BDDCEB}$1.51$ & \cellcolor[HTML]{E5F1F7}$^{\dagger}0.95$ & \cellcolor[HTML]{BADAEA}$1.50$ & \cellcolor[HTML]{E2F0F6}$^{\dagger}1.08$ & \cellcolor[HTML]{E4F1F7}$^{\dagger}1.07$ & \cellcolor[HTML]{C8E2EE}$1.30$ \\
\quad $+$ 30 IG steps & --- & 3--30k & \cellcolor[HTML]{A8D1E5}$1.53$ & \cellcolor[HTML]{A7D0E4}$1.35$ & \cellcolor[HTML]{A4CEE3}$1.58$ & \cellcolor[HTML]{BCDCEB}$^{\dagger}1.52$ & \cellcolor[HTML]{BCDBEB}$^{\dagger}1.21$ & \cellcolor[HTML]{B3D7E8}$^{\dagger}1.23$ & \cellcolor[HTML]{C8E2EE}$1.04$ & \cellcolor[HTML]{BEDCEB}$1.49$ & \cellcolor[HTML]{E7F2F8}$^{\dagger}0.91$ & \cellcolor[HTML]{BBDBEA}$1.49$ & \cellcolor[HTML]{E3F0F6}$^{\dagger}1.07$ & \cellcolor[HTML]{E4F1F7}$^{\dagger}1.08$ & \cellcolor[HTML]{C8E2EE}$1.29$ \\
\quad Expected Gradients & --- & 0.1--1k & \cellcolor[HTML]{A7D0E4}$1.54$ & \cellcolor[HTML]{A6D0E4}$1.36$ & \cellcolor[HTML]{A4CEE3}$1.58$ & \cellcolor[HTML]{AED4E6}$^{\dagger}1.80$ & \cellcolor[HTML]{BDDCEB}$^{\dagger}1.19$ & \cellcolor[HTML]{B2D6E8}$^{\dagger}1.24$ & \cellcolor[HTML]{C8E2EE}$1.03$ & \cellcolor[HTML]{BFDDEC}$1.47$ & \cellcolor[HTML]{E8F3F8}$^{\dagger}0.88$ & \cellcolor[HTML]{BDDCEB}$1.45$ & \cellcolor[HTML]{E2F0F6}$^{\dagger}1.09$ & \cellcolor[HTML]{E4F0F7}$^{\dagger}1.09$ & \cellcolor[HTML]{C7E1EE}$1.31$ \\
\quad Conductance & --- & 0.5--5k & \cellcolor[HTML]{B3D6E8}$1.37$ & \cellcolor[HTML]{FEFFFF}$0.25$ & \cellcolor[HTML]{B0D5E7}$1.40$ & \cellcolor[HTML]{ECF5F9}$^{\dagger}0.62$ & \cellcolor[HTML]{FEFFFF}$^{\dagger}0.26$ & \cellcolor[HTML]{FEFFFF}$^{\dagger}0.26$ & \cellcolor[HTML]{FEFFFF}$0.25$ & \cellcolor[HTML]{CEE5F0}$1.18$ & \cellcolor[HTML]{E3F0F7}$^{\dagger}1.01$ & \cellcolor[HTML]{C1DEEC}$1.37$ & \cellcolor[HTML]{E6F1F7}$^{\dagger}0.99$ & \cellcolor[HTML]{E9F3F8}$^{\dagger}0.94$ & \cellcolor[HTML]{E1EFF6}$0.83$ \\
\quad I$\times$G & --- & 0.1--1k & \cellcolor[HTML]{FFFFFF}$0.25$ & \cellcolor[HTML]{FEFFFF}$0.25$ & \cellcolor[HTML]{FFFFFF}$0.25$ & \cellcolor[HTML]{FBFDFE}$^{\dagger}0.32$ & \cellcolor[HTML]{FEFFFF}$^{\dagger}0.26$ & \cellcolor[HTML]{FBFDFE}$^{\dagger}0.30$ & \cellcolor[HTML]{FEFFFF}$0.25$ & \cellcolor[HTML]{DDEDF5}$0.90$ & \cellcolor[HTML]{FAFCFE}$^{\dagger}0.38$ & \cellcolor[HTML]{CAE3EF}$1.22$ & \cellcolor[HTML]{F4F9FC}$^{\dagger}0.57$ & \cellcolor[HTML]{F4F9FC}$^{\dagger}0.58$ & \cellcolor[HTML]{F5FAFC}$0.46$ \\
\quad RelP & --- & 0.1--1k & \cellcolor[HTML]{FFFFFF}$0.25$ & \cellcolor[HTML]{FEFFFF}$0.25$ & \cellcolor[HTML]{E4F1F7}$0.64$ & \cellcolor[HTML]{D2E7F1}$^{\dagger}1.11$ & \cellcolor[HTML]{F8FBFD}$^{\dagger}0.35$ & \cellcolor[HTML]{F6FAFC}$^{\dagger}0.36$ & \cellcolor[HTML]{FFFFFF}$0.24$ & \cellcolor[HTML]{CCE4EF}$1.23$ & \cellcolor[HTML]{E3F0F7}$^{\dagger}1.01$ & \cellcolor[HTML]{C6E1EE}$1.28$ & \cellcolor[HTML]{E5F1F7}$^{\dagger}1.01$ & \cellcolor[HTML]{E8F3F8}$^{\dagger}0.95$ & \cellcolor[HTML]{E7F2F8}$0.72$ \\
\quad RelP+QK & --- & 0.1--1k & \cellcolor[HTML]{B0D5E7}$1.41$ & \cellcolor[HTML]{FEFFFF}$0.25$ & \cellcolor[HTML]{A5CFE4}$1.57$ & \cellcolor[HTML]{F7FBFC}$^{\dagger}0.41$ & \cellcolor[HTML]{FDFEFE}$^{\dagger}0.28$ & \cellcolor[HTML]{FAFDFE}$^{\dagger}0.31$ & \cellcolor[HTML]{D4E8F2}$0.87$ & \cellcolor[HTML]{D2E7F2}$1.10$ & \cellcolor[HTML]{E4F1F7}$^{\dagger}0.99$ & \cellcolor[HTML]{CBE3EF}$1.20$ & \cellcolor[HTML]{E8F3F8}$^{\dagger}0.91$ & \cellcolor[HTML]{EBF4F9}$^{\dagger}0.87$ & \cellcolor[HTML]{E0EFF6}$0.85$ \\
\quad RelP+Shapley & --- & 0.1--1k & \cellcolor[HTML]{FAFCFD}$0.33$ & \cellcolor[HTML]{C8E2EE}$0.93$ & \cellcolor[HTML]{B4D7E8}$1.35$ & \cellcolor[HTML]{FCFEFE}$^{\dagger}0.30$ & \cellcolor[HTML]{FEFFFF}$^{\dagger}0.26$ & \cellcolor[HTML]{FEFFFF}$^{\dagger}0.26$ & \cellcolor[HTML]{FEFFFF}$0.25$ & \cellcolor[HTML]{E0EEF5}$0.85$ & \cellcolor[HTML]{FFFFFF}$^{\dagger}0.25$ & \cellcolor[HTML]{C7E1EE}$1.27$ & \cellcolor[HTML]{FAFCFD}$^{\dagger}0.42$ & \cellcolor[HTML]{FFFFFF}$^{\dagger}0.25$ & \cellcolor[HTML]{F0F7FA}$0.56$ \\
\quad AttnLRP & --- & 0.1--1k & \cellcolor[HTML]{B1D5E7}$1.40$ & \cellcolor[HTML]{A7D0E4}$1.35$ & \cellcolor[HTML]{ACD3E6}$1.46$ & \cellcolor[HTML]{AAD2E5}$^{\dagger}1.88$ & \cellcolor[HTML]{BCDBEB}$^{\dagger}1.21$ & \cellcolor[HTML]{B6D8E9}$^{\dagger}1.19$ & \cellcolor[HTML]{B5D8E9}$1.31$ & \cellcolor[HTML]{BDDCEB}$1.51$ & \cellcolor[HTML]{E5F1F7}$^{\dagger}0.96$ & \cellcolor[HTML]{BBDBEA}$1.48$ & \cellcolor[HTML]{E4F1F7}$^{\dagger}1.02$ & \cellcolor[HTML]{E6F2F7}$^{\dagger}1.02$ & \cellcolor[HTML]{C7E1EE}$1.32$ \\
\quad GIM & --- & 0.1--1k & \cellcolor[HTML]{AFD5E7}$1.42$ & \cellcolor[HTML]{A7D0E5}$1.34$ & \cellcolor[HTML]{AED4E7}$1.43$ & \cellcolor[HTML]{AED4E6}$^{\dagger}1.80$ & \cellcolor[HTML]{BCDBEB}$^{\dagger}1.21$ & \cellcolor[HTML]{B5D8E9}$^{\dagger}1.21$ & \cellcolor[HTML]{BBDBEB}$1.22$ & \cellcolor[HTML]{BBDBEB}$1.54$ & \cellcolor[HTML]{E4F0F7}$^{\dagger}1.00$ & \cellcolor[HTML]{BBDBEA}$1.48$ & \cellcolor[HTML]{E4F1F7}$^{\dagger}1.03$ & \cellcolor[HTML]{E6F2F8}$^{\dagger}1.01$ & \cellcolor[HTML]{C7E1EE}$1.31$ \\
\quad AtP & --- & 0.1--1k & \cellcolor[HTML]{DCECF4}$0.77$ & \cellcolor[HTML]{D0E6F1}$0.83$ & --- & \cellcolor[HTML]{DDEDF5}$^{\dagger}0.90$ & \cellcolor[HTML]{CEE5F0}$^{\dagger}0.95$ & \cellcolor[HTML]{CAE3EF}$^{\dagger}0.94$ & \cellcolor[HTML]{D6E9F3}$0.83$ & \cellcolor[HTML]{E0EEF5}$0.85$ & --- & \cellcolor[HTML]{DCEDF4}$0.88$ & \cellcolor[HTML]{E9F4F8}$^{\dagger}0.88$ & \cellcolor[HTML]{EBF4F9}$^{\dagger}0.87$ & --- \\
\quad AtP$^*$ & --- & 1--32k & \cellcolor[HTML]{DAEBF4}$0.80$ & \cellcolor[HTML]{D2E7F2}$0.80$ & --- & --- & \cellcolor[HTML]{CEE5F0}$^{\dagger}0.95$ & \cellcolor[HTML]{CAE3EF}$^{\dagger}0.94$ & \cellcolor[HTML]{D5E9F2}$0.85$ & \cellcolor[HTML]{E0EEF5}$0.85$ & --- & \cellcolor[HTML]{DCEDF4}$0.88$ & \cellcolor[HTML]{E9F4F8}$^{\dagger}0.88$ & --- & --- \\
\textbf{Mask learning} \\
\quad Node Pruning ($s{=}0.95$) & 0.8 & 3k & \cellcolor[HTML]{C2DEEC}$1.15$ & \cellcolor[HTML]{AAD2E5}$1.31$ & \cellcolor[HTML]{B0D5E7}$1.40$ & \cellcolor[HTML]{BDDCEB}$^{\dagger}1.51$ & \cellcolor[HTML]{BDDCEB}$^{\dagger}1.20$ & \cellcolor[HTML]{B5D8E9}$^{\dagger}1.21$ & \cellcolor[HTML]{B0D5E7}$1.39$ & \cellcolor[HTML]{D3E8F2}$1.09$ & \cellcolor[HTML]{D9EBF3}$^{\dagger}1.30$ & \cellcolor[HTML]{BEDCEB}$1.43$ & \cellcolor[HTML]{D1E6F1}$^{\dagger}1.58$ & \cellcolor[HTML]{D3E7F2}$^{\dagger}1.62$ & \cellcolor[HTML]{C5E0EE}$1.35$ \\
\quad DBM & 0.3 & 3k & \cellcolor[HTML]{9BCAE1}$1.72$ & \cellcolor[HTML]{A3CEE3}$1.40$ & \cellcolor[HTML]{B2D6E8}$1.38$ & \cellcolor[HTML]{A0CDE2}$^{\dagger}2.06$ & \cellcolor[HTML]{BBDBEA}$^{\dagger}1.23$ & \cellcolor[HTML]{B2D6E8}$^{\dagger}1.24$ & \cellcolor[HTML]{A6D0E4}$1.53$ & \cellcolor[HTML]{B7D9E9}$1.62$ & \cellcolor[HTML]{D9EBF4}$^{\dagger}1.28$ & \cellcolor[HTML]{B2D6E8}$1.64$ & \cellcolor[HTML]{D9EBF4}$^{\dagger}1.34$ & \cellcolor[HTML]{DEEDF5}$^{\dagger}1.27$ & \cellcolor[HTML]{BEDDEB}$1.48$ \\
\textbf{Interchange intervention} \\
\quad IntInv (denoise) & --- & 63--144k & \cellcolor[HTML]{FAFCFD}$0.33$ & \cellcolor[HTML]{FFFFFF}$0.24$ & \cellcolor[HTML]{F5FAFC}$0.40$ & \cellcolor[HTML]{FFFFFF}$0.25$ & \cellcolor[HTML]{FFFFFF}$0.25$ & \cellcolor[HTML]{FFFFFF}$0.25$ & \cellcolor[HTML]{F5F9FC}$0.39$ & \cellcolor[HTML]{FFFFFF}$0.25$ & \cellcolor[HTML]{FFFFFF}$0.25$ & \cellcolor[HTML]{FFFFFF}$0.25$ & \cellcolor[HTML]{FFFFFF}$0.27$ & \cellcolor[HTML]{FFFFFF}$0.25$ & --- \\
\quad IntInv (noise) & --- & 63--144k & \cellcolor[HTML]{A6D0E4}$1.55$ & \cellcolor[HTML]{B8D9EA}$1.13$ & \cellcolor[HTML]{DCECF4}$0.76$ & \cellcolor[HTML]{F6FAFC}$0.42$ & \cellcolor[HTML]{BCDBEB}$1.21$ & \cellcolor[HTML]{B6D8E9}$1.20$ & \cellcolor[HTML]{C6E1EE}$1.07$ & \cellcolor[HTML]{C2DEEC}$1.42$ & \cellcolor[HTML]{DEEDF5}$1.16$ & \cellcolor[HTML]{BFDDEC}$1.42$ & \cellcolor[HTML]{E0EFF6}$1.14$ & \cellcolor[HTML]{DBECF4}$1.36$ & --- \\
\textbf{\ourmethod{}} \\
\quad \ourmethod{} & 0.05 & 0.5k & \cellcolor[HTML]{93C6DE}$1.83$ & \cellcolor[HTML]{95C7DF}$\underline{1.57}$ & \cellcolor[HTML]{94C6DF}$1.81$ & \cellcolor[HTML]{98C8E0}$2.22$ & \cellcolor[HTML]{9CCAE1}$1.67$ & \cellcolor[HTML]{9BCAE1}$\underline{1.54}$ & \cellcolor[HTML]{95C7DF}$1.77$ & \cellcolor[HTML]{95C7DF}$2.27$ & \cellcolor[HTML]{A6D0E4}$\underline{2.69}$ & \cellcolor[HTML]{97C8E0}$2.14$ & \cellcolor[HTML]{BBDBEA}$2.20$ & \cellcolor[HTML]{A7D0E4}$\underline{2.96}$ & \cellcolor[HTML]{9FCCE2}$\underline{2.06}$ \\
\quad $\epsilon{=}10^{-2}$ & 0.05 & 0.5k & \cellcolor[HTML]{93C6DE}$1.83$ & \cellcolor[HTML]{96C7DF}$1.56$ & \cellcolor[HTML]{94C6DF}$1.81$ & \cellcolor[HTML]{96C7DF}$^{\dagger}2.26$ & \cellcolor[HTML]{9CCAE1}$1.67$ & \cellcolor[HTML]{A8D1E5}$1.38$ & \cellcolor[HTML]{93C6DE}$1.80$ & \cellcolor[HTML]{94C6DF}$2.29$ & \cellcolor[HTML]{A7D0E4}$2.66$ & \cellcolor[HTML]{99C9E0}$2.11$ & \cellcolor[HTML]{C1DEEC}$2.02$ & \cellcolor[HTML]{AED4E6}$2.76$ & \cellcolor[HTML]{A2CDE3}$2.01$ \\
\quad $+$ $10\times$ steps & 0.05 & 5k & \cellcolor[HTML]{92C5DE}$\mathbf{1.85}$ & \cellcolor[HTML]{92C5DE}$\mathbf{1.61}$ & \cellcolor[HTML]{93C5DE}$\underline{1.83}$ & \cellcolor[HTML]{92C5DE}$^{\dagger}\mathbf{2.33}$ & \cellcolor[HTML]{92C5DE}$\mathbf{1.81}$ & \cellcolor[HTML]{92C5DE}$\mathbf{1.66}$ & \cellcolor[HTML]{92C5DE}$\mathbf{1.82}$ & \cellcolor[HTML]{94C6DF}$2.29$ & \cellcolor[HTML]{92C5DE}$\mathbf{3.23}$ & \cellcolor[HTML]{92C5DE}$\mathbf{2.23}$ & \cellcolor[HTML]{92C5DE}$\mathbf{3.35}$ & \cellcolor[HTML]{92C5DE}$\mathbf{3.61}$ & \cellcolor[HTML]{92C5DE}$\mathbf{2.30}$ \\
\quad $-$ learning & 0.05 & 0.5k & \cellcolor[HTML]{A9D1E5}$1.51$ & \cellcolor[HTML]{A7D0E4}$1.35$ & \cellcolor[HTML]{A7D0E4}$1.53$ & \cellcolor[HTML]{A6D0E4}$^{\dagger}1.95$ & \cellcolor[HTML]{B7D9E9}$1.28$ & \cellcolor[HTML]{B7D9E9}$1.18$ & \cellcolor[HTML]{BBDBEA}$1.23$ & \cellcolor[HTML]{BCDBEB}$1.53$ & \cellcolor[HTML]{E9F4F8}$0.84$ & \cellcolor[HTML]{BBDBEA}$1.49$ & \cellcolor[HTML]{E4F1F7}$1.03$ & \cellcolor[HTML]{E7F2F8}$1.00$ & \cellcolor[HTML]{C6E1EE}$1.33$ \\
\quad $+$ hard & 0.05 & 0.5k & \cellcolor[HTML]{92C5DE}$\mathbf{1.85}$ & \cellcolor[HTML]{97C8DF}$1.55$ & \cellcolor[HTML]{97C8DF}$1.77$ & \cellcolor[HTML]{94C6DF}$^{\dagger}\underline{2.29}$ & \cellcolor[HTML]{9AC9E1}$\underline{1.69}$ & \cellcolor[HTML]{9CCAE1}$1.53$ & \cellcolor[HTML]{94C6DF}$1.79$ & \cellcolor[HTML]{9BCAE1}$2.16$ & \cellcolor[HTML]{C0DEEC}$1.97$ & \cellcolor[HTML]{94C6DE}$\underline{2.20}$ & \cellcolor[HTML]{B1D5E7}$\underline{2.48}$ & \cellcolor[HTML]{BEDCEB}$2.26$ & \cellcolor[HTML]{A4CFE4}$1.96$ \\
\quad $+$ hard, $+$ Gum. & 0.01 & 0.5k & \cellcolor[HTML]{9CCAE1}$1.70$ & \cellcolor[HTML]{A1CDE3}$1.42$ & \cellcolor[HTML]{9ECBE2}$1.67$ & \cellcolor[HTML]{A3CEE3}$2.00$ & --- & \cellcolor[HTML]{B7D9E9}$1.18$ & \cellcolor[HTML]{A3CEE3}$1.58$ & \cellcolor[HTML]{A4CEE3}$1.99$ & \cellcolor[HTML]{D0E6F1}$1.54$ & \cellcolor[HTML]{A6D0E4}$1.87$ & \cellcolor[HTML]{CFE6F1}$1.62$ & \cellcolor[HTML]{D3E8F2}$1.60$ & --- \\
\quad $-$ $c_k$ & 0.01 & 0.5k & \cellcolor[HTML]{ACD3E6}$1.47$ & \cellcolor[HTML]{AAD2E5}$1.31$ & \cellcolor[HTML]{B5D8E9}$1.33$ & \cellcolor[HTML]{B0D5E7}$1.76$ & \cellcolor[HTML]{BADAEA}$1.24$ & \cellcolor[HTML]{BADAEA}$1.14$ & \cellcolor[HTML]{ABD2E6}$1.46$ & \cellcolor[HTML]{C5E0EE}$1.35$ & \cellcolor[HTML]{E1EFF6}$1.07$ & \cellcolor[HTML]{B7D9E9}$1.55$ & \cellcolor[HTML]{D3E8F2}$1.50$ & \cellcolor[HTML]{D8EAF3}$1.45$ & \cellcolor[HTML]{C3DFED}$1.39$ \\
\quad $+$ hard bwd & 0.01/0.1 & 0.5k & \cellcolor[HTML]{DEEEF5}$0.73$ & \cellcolor[HTML]{E1EFF6}$0.62$ & \cellcolor[HTML]{D0E6F1}$0.93$ & \cellcolor[HTML]{F9FCFD}$0.37$ & \cellcolor[HTML]{FEFEFF}$0.27$ & \cellcolor[HTML]{FFFFFF}$0.25$ & \cellcolor[HTML]{D7EAF3}$0.82$ & \cellcolor[HTML]{E7F2F8}$0.70$ & \cellcolor[HTML]{F7FBFD}$0.46$ & \cellcolor[HTML]{E2EFF6}$0.78$ & \cellcolor[HTML]{F8FBFD}$0.46$ & \cellcolor[HTML]{F6FAFC}$0.52$ & \cellcolor[HTML]{EFF6FA}$0.58$ \\
\quad $+$ log $k$ & 0.05 & 0.5k & \cellcolor[HTML]{93C6DE}$1.83$ & \cellcolor[HTML]{98C8E0}$1.54$ & \cellcolor[HTML]{95C7DF}$1.79$ & \cellcolor[HTML]{96C7DF}$^{\dagger}2.25$ & \cellcolor[HTML]{A5CFE4}$1.54$ & \cellcolor[HTML]{A7D0E4}$1.39$ & \cellcolor[HTML]{94C6DF}$1.79$ & \cellcolor[HTML]{96C7DF}$2.25$ & \cellcolor[HTML]{C3DFED}$1.90$ & \cellcolor[HTML]{99C9E0}$2.11$ & \cellcolor[HTML]{C0DEEC}$2.04$ & \cellcolor[HTML]{CDE4F0}$1.79$ & \cellcolor[HTML]{AAD2E5}$1.85$ \\
\quad $+$ log $k$, $+$ hard & 0.05 & 0.5k & \cellcolor[HTML]{94C6DF}$1.82$ & \cellcolor[HTML]{FEFFFF}$0.25$ & \cellcolor[HTML]{95C7DF}$1.79$ & \cellcolor[HTML]{96C7DF}$^{\dagger}2.26$ & \cellcolor[HTML]{9AC9E1}$\underline{1.69}$ & \cellcolor[HTML]{B5D8E9}$1.21$ & \cellcolor[HTML]{93C6DE}$1.80$ & \cellcolor[HTML]{95C7DF}$2.27$ & \cellcolor[HTML]{B6D8E9}$2.24$ & \cellcolor[HTML]{99C9E0}$2.10$ & \cellcolor[HTML]{BEDCEB}$2.11$ & \cellcolor[HTML]{BCDCEB}$2.30$ & \cellcolor[HTML]{ACD3E6}$1.82$ \\
\quad $+$ log $k$, $-$ $c_k$ & 0.01 & 0.5k & \cellcolor[HTML]{AFD4E7}$1.43$ & \cellcolor[HTML]{AFD4E7}$1.25$ & \cellcolor[HTML]{B7D9E9}$1.30$ & \cellcolor[HTML]{B7D9E9}$1.62$ & \cellcolor[HTML]{BADAEA}$1.24$ & \cellcolor[HTML]{BBDBEA}$1.13$ & \cellcolor[HTML]{B6D8E9}$1.30$ & \cellcolor[HTML]{D1E7F1}$1.12$ & \cellcolor[HTML]{E8F3F8}$0.89$ & \cellcolor[HTML]{C7E1EE}$1.27$ & \cellcolor[HTML]{E0EEF5}$1.16$ & \cellcolor[HTML]{E7F2F8}$0.98$ & \cellcolor[HTML]{CCE4F0}$1.22$ \\
\quad $+$ log $k$, $+$ hard bwd & 0.01/0.1 & 0.5k & \cellcolor[HTML]{F5FAFC}$0.40$ & \cellcolor[HTML]{F0F7FA}$0.43$ & \cellcolor[HTML]{E3F0F6}$0.66$ & \cellcolor[HTML]{FFFFFF}$0.25$ & \cellcolor[HTML]{FFFFFF}$0.25$ & \cellcolor[HTML]{FFFFFF}$0.25$ & \cellcolor[HTML]{E5F1F7}$0.61$ & \cellcolor[HTML]{E8F3F8}$0.68$ & \cellcolor[HTML]{FEFFFF}$0.27$ & \cellcolor[HTML]{EBF4F9}$0.61$ & \cellcolor[HTML]{FFFFFF}$0.28$ & \cellcolor[HTML]{FEFEFF}$0.29$ & \cellcolor[HTML]{F7FBFD}$0.42$ \\
\textbf{\ourmethod{}$+$SGD} \\
\quad \ourmethod{} & 3 & 0.5k & \cellcolor[HTML]{93C6DE}$1.83$ & \cellcolor[HTML]{96C7DF}$1.56$ & \cellcolor[HTML]{92C5DE}$\mathbf{1.84}$ & \cellcolor[HTML]{95C7DF}$^{\dagger}2.27$ & \cellcolor[HTML]{9BCAE1}$1.68$ & \cellcolor[HTML]{A8D1E5}$1.37$ & \cellcolor[HTML]{93C5DE}$\underline{1.81}$ & \cellcolor[HTML]{93C6DE}$\underline{2.31}$ & \cellcolor[HTML]{ABD2E5}$2.56$ & \cellcolor[HTML]{98C8E0}$2.12$ & \cellcolor[HTML]{C0DDEC}$2.05$ & \cellcolor[HTML]{B2D6E8}$2.61$ & \cellcolor[HTML]{A2CEE3}$2.00$ \\
\quad $+$ id-STE & 0.01 & 0.5k & \cellcolor[HTML]{97C8DF}$1.78$ & \cellcolor[HTML]{FEFFFF}$0.25$ & \cellcolor[HTML]{9DCBE1}$1.68$ & \cellcolor[HTML]{95C7DF}$2.27$ & \cellcolor[HTML]{B8D9EA}$1.26$ & \cellcolor[HTML]{FFFFFF}$0.25$ & \cellcolor[HTML]{95C6DF}$1.78$ & \cellcolor[HTML]{A4CFE4}$1.98$ & \cellcolor[HTML]{B2D6E8}$2.35$ & \cellcolor[HTML]{9CCBE1}$2.04$ & \cellcolor[HTML]{C4DFED}$1.95$ & \cellcolor[HTML]{ABD2E5}$2.85$ & \cellcolor[HTML]{B2D6E8}$1.70$ \\
\quad $+$ id-STE, Gum. & 0.01 & 0.5k & \cellcolor[HTML]{97C8E0}$1.77$ & \cellcolor[HTML]{9FCCE2}$1.45$ & \cellcolor[HTML]{9FCCE2}$1.65$ & \cellcolor[HTML]{A3CEE3}$2.01$ & \cellcolor[HTML]{B6D8E9}$1.30$ & \cellcolor[HTML]{B6D8E9}$1.19$ & \cellcolor[HTML]{9FCCE2}$1.63$ & \cellcolor[HTML]{B4D7E8}$1.69$ & \cellcolor[HTML]{E0EEF6}$1.10$ & \cellcolor[HTML]{B4D7E8}$1.61$ & \cellcolor[HTML]{E1EFF6}$1.13$ & \cellcolor[HTML]{E6F2F7}$1.03$ & \cellcolor[HTML]{BFDDEC}$1.46$ \\
\quad $+$ log $k$ & 1 & 0.5k & \cellcolor[HTML]{93C5DE}$\underline{1.84}$ & \cellcolor[HTML]{95C7DF}$\underline{1.57}$ & \cellcolor[HTML]{94C6DF}$1.81$ & \cellcolor[HTML]{96C7DF}$^{\dagger}2.26$ & \cellcolor[HTML]{B2D6E8}$1.35$ & \cellcolor[HTML]{B2D6E8}$1.24$ & \cellcolor[HTML]{94C6DF}$1.79$ & \cellcolor[HTML]{92C5DE}$\mathbf{2.33}$ & \cellcolor[HTML]{C3DFED}$1.90$ & \cellcolor[HTML]{98C8E0}$2.13$ & \cellcolor[HTML]{BEDCEB}$2.12$ & \cellcolor[HTML]{CEE5F0}$1.77$ & \cellcolor[HTML]{ABD2E6}$1.84$ \\
\quad $+$ log $k$, $+$ id-STE & 0.01 & 0.5k & \cellcolor[HTML]{97C8E0}$1.77$ & \cellcolor[HTML]{99C9E0}$1.52$ & \cellcolor[HTML]{9BCAE1}$1.71$ & \cellcolor[HTML]{99C9E0}$2.19$ & \cellcolor[HTML]{A6CFE4}$1.53$ & \cellcolor[HTML]{B4D7E8}$1.22$ & \cellcolor[HTML]{9ECBE2}$1.65$ & \cellcolor[HTML]{A5CFE4}$1.97$ & \cellcolor[HTML]{B4D7E8}$2.29$ & \cellcolor[HTML]{9BCAE1}$2.06$ & \cellcolor[HTML]{C2DFED}$1.98$ & \cellcolor[HTML]{CAE3EF}$1.87$ & \cellcolor[HTML]{ACD3E6}$1.81$ \\
\quad $+$ log $k$, $+$ id-STE, Gum. & 0.01 & 0.5k & \cellcolor[HTML]{9ECCE2}$1.67$ & \cellcolor[HTML]{A8D1E5}$1.33$ & \cellcolor[HTML]{A9D1E5}$1.50$ & \cellcolor[HTML]{A8D1E5}$1.91$ & \cellcolor[HTML]{BDDCEB}$1.20$ & \cellcolor[HTML]{B8D9E9}$1.17$ & \cellcolor[HTML]{AED4E7}$1.41$ & \cellcolor[HTML]{B8D9EA}$1.60$ & \cellcolor[HTML]{E8F3F8}$0.88$ & \cellcolor[HTML]{B6D8E9}$1.58$ & \cellcolor[HTML]{E6F2F8}$0.97$ & \cellcolor[HTML]{E8F3F8}$0.95$ & \cellcolor[HTML]{C5E0EE}$1.35$ \\
\midrule
\multicolumn{16}{l}{\textit{Edge-level}} \\
\textbf{Gradient attribution} \\
\quad EAP-IG-inp (CF, repro) & --- & 0.5--5k & \cellcolor[HTML]{EDF6FA}$2.02$ & \cellcolor[HTML]{DAECF4}$1.64$ & \cellcolor[HTML]{BEDCEB}$3.12$ & \cellcolor[HTML]{E8F3F8}$^{\dagger}1.94$ & \cellcolor[HTML]{F3F8FB}$^{\dagger}0.89$ & \cellcolor[HTML]{F4F9FC}$^{\dagger}1.01$ & \cellcolor[HTML]{F3F9FB}$1.15$ & \cellcolor[HTML]{DDEDF5}$1.61$ & \cellcolor[HTML]{F4F9FC}$^{\dagger}1.06$ & \cellcolor[HTML]{E1EFF6}$1.61$ & \cellcolor[HTML]{F1F7FB}$^{\dagger}1.44$ & \cellcolor[HTML]{F2F8FB}$^{\dagger}1.28$ & \cellcolor[HTML]{EAF4F9}$1.56$ \\
\quad $+$ 10 IG steps & --- & 1--10k & \cellcolor[HTML]{EDF5FA}$2.04$ & \cellcolor[HTML]{DAEBF4}$1.67$ & \cellcolor[HTML]{BBDBEB}$3.22$ & \cellcolor[HTML]{E3F0F7}$^{\dagger}2.34$ & \cellcolor[HTML]{F1F8FB}$^{\dagger}0.95$ & \cellcolor[HTML]{F3F9FB}$^{\dagger}1.05$ & \cellcolor[HTML]{F5FAFC}$0.98$ & \cellcolor[HTML]{DFEEF5}$1.55$ & \cellcolor[HTML]{F4F9FC}$^{\dagger}1.02$ & \cellcolor[HTML]{E1EFF6}$1.64$ & \cellcolor[HTML]{EFF7FA}$^{\dagger}1.53$ & \cellcolor[HTML]{F2F8FB}$^{\dagger}1.29$ & \cellcolor[HTML]{EAF4F9}$1.61$ \\
\quad Expected Gradients & --- & 0.1--1k & \cellcolor[HTML]{ECF5F9}$2.15$ & \cellcolor[HTML]{D7E9F3}$1.78$ & \cellcolor[HTML]{BBDBEA}$3.24$ & \cellcolor[HTML]{E5F1F7}$^{\dagger}2.22$ & \cellcolor[HTML]{F2F8FB}$^{\dagger}0.92$ & \cellcolor[HTML]{F4F9FC}$^{\dagger}1.01$ & \cellcolor[HTML]{F7FBFD}$0.87$ & \cellcolor[HTML]{DDEDF5}$1.61$ & \cellcolor[HTML]{F4F9FC}$^{\dagger}1.06$ & \cellcolor[HTML]{E0EFF6}$1.66$ & \cellcolor[HTML]{F3F9FB}$^{\dagger}1.24$ & \cellcolor[HTML]{F1F8FB}$^{\dagger}1.35$ & \cellcolor[HTML]{EAF4F9}$1.59$ \\
\textbf{Mask learning} \\
\quad UGS & 0.01 & 7--114k & \cellcolor[HTML]{F8FBFD}$0.96$ & \cellcolor[HTML]{EDF5FA}$0.98$ & --- & --- & --- & --- & \cellcolor[HTML]{F4F9FC}$1.08$ & --- & --- & --- & --- & --- & --- \\
\quad Edge Pruning ($s{=}0.99$) & 0.8 & 5k & \cellcolor[HTML]{E1EFF6}$3.17$ & \cellcolor[HTML]{CBE3EF}$2.21$ & \cellcolor[HTML]{EBF4F9}$1.24$ & \cellcolor[HTML]{E5F1F7}$^{\dagger}2.18$ & \cellcolor[HTML]{DAEBF4}$^{\dagger}2.13$ & \cellcolor[HTML]{D0E6F1}$^{\dagger}3.43$ & \cellcolor[HTML]{D1E7F1}$3.44$ & \cellcolor[HTML]{F2F8FB}$0.87$ & \cellcolor[HTML]{D7EAF3}$^{\dagger}3.04$ & \cellcolor[HTML]{F2F8FB}$0.97$ & \cellcolor[HTML]{D2E7F1}$^{\dagger}3.94$ & \cellcolor[HTML]{D3E8F2}$^{\dagger}3.76$ & \cellcolor[HTML]{DAEBF4}$2.53$ \\
\textbf{\ourmethod{}} \\
\quad \ourmethod{} & 0.05 & 5k & \cellcolor[HTML]{94C6DF}$\underline{10.59}$ & \cellcolor[HTML]{98C8E0}$4.03$ & \cellcolor[HTML]{93C6DE}$4.90$ & \cellcolor[HTML]{99C9E0}$^{\dagger}7.83$ & \cellcolor[HTML]{92C5DE}$^{\dagger}\mathbf{5.81}$ & \cellcolor[HTML]{92C5DE}$^{\dagger}\mathbf{7.56}$ & \cellcolor[HTML]{9AC9E0}$7.24$ & \cellcolor[HTML]{C0DDEC}$2.67$ & \cellcolor[HTML]{92C5DE}$^{\dagger}\underline{7.84}$ & \cellcolor[HTML]{C9E2EF}$2.53$ & \cellcolor[HTML]{93C5DE}$^{\dagger}\underline{9.19}$ & \cellcolor[HTML]{93C6DE}$^{\dagger}\underline{8.89}$ & \cellcolor[HTML]{97C8DF}$6.59$ \\
\quad $+$ $10\times$ steps & 0.05 & 50k & \cellcolor[HTML]{92C5DE}$\mathbf{10.81}$ & \cellcolor[HTML]{93C6DE}$4.19$ & --- & --- & --- & --- & \cellcolor[HTML]{92C5DE}$\mathbf{7.78}$ & --- & --- & --- & --- & --- & --- \\
\quad $+$ hard & 0.05 & 5k & \cellcolor[HTML]{97C8E0}$10.30$ & \cellcolor[HTML]{92C5DE}$\mathbf{4.24}$ & \cellcolor[HTML]{93C6DE}$4.88$ & \cellcolor[HTML]{92C5DE}$^{\dagger}\mathbf{8.33}$ & \cellcolor[HTML]{95C6DF}$^{\dagger}\underline{5.68}$ & \cellcolor[HTML]{98C8E0}$^{\dagger}\underline{7.13}$ & \cellcolor[HTML]{94C6DF}$\underline{7.61}$ & \cellcolor[HTML]{9AC9E0}$\underline{4.02}$ & \cellcolor[HTML]{92C5DE}$^{\dagger}\mathbf{7.86}$ & \cellcolor[HTML]{9CCAE1}$4.22$ & \cellcolor[HTML]{92C5DE}$^{\dagger}\mathbf{9.25}$ & \cellcolor[HTML]{92C5DE}$^{\dagger}\mathbf{9.01}$ & \cellcolor[HTML]{92C5DE}$\mathbf{6.88}$ \\
\quad $+$ log $k$ & 0.05 & 5k & \cellcolor[HTML]{98C8E0}$10.19$ & \cellcolor[HTML]{96C7DF}$4.08$ & \cellcolor[HTML]{93C6DE}$4.89$ & \cellcolor[HTML]{96C7DF}$^{\dagger}8.00$ & \cellcolor[HTML]{99C9E0}$^{\dagger}5.47$ & \cellcolor[HTML]{BCDBEB}$^{\dagger}4.78$ & \cellcolor[HTML]{9BCAE1}$7.17$ & \cellcolor[HTML]{BADAEA}$2.87$ & \cellcolor[HTML]{99C9E0}$^{\dagger}7.36$ & \cellcolor[HTML]{C1DEEC}$2.85$ & \cellcolor[HTML]{94C6DF}$^{\dagger}9.09$ & \cellcolor[HTML]{95C7DF}$^{\dagger}8.74$ & \cellcolor[HTML]{9CCAE1}$6.29$ \\
\quad $+$ log $k$, $+$ hard & 0.05 & 5k & \cellcolor[HTML]{9AC9E0}$10.05$ & \cellcolor[HTML]{93C6DE}$4.20$ & \cellcolor[HTML]{92C5DE}$\mathbf{4.94}$ & \cellcolor[HTML]{97C8DF}$^{\dagger}7.97$ & \cellcolor[HTML]{9BCAE1}$^{\dagger}5.34$ & \cellcolor[HTML]{BDDCEB}$^{\dagger}4.70$ & \cellcolor[HTML]{97C7DF}$7.47$ & \cellcolor[HTML]{AAD2E5}$3.45$ & \cellcolor[HTML]{96C7DF}$^{\dagger}7.58$ & \cellcolor[HTML]{A6CFE4}$3.87$ & \cellcolor[HTML]{94C6DF}$^{\dagger}9.07$ & \cellcolor[HTML]{95C6DF}$^{\dagger}8.80$ & \cellcolor[HTML]{99C9E0}$6.45$ \\
\quad $+$ log $k$, $-$ $c_k$ & 0.01 & 5k & \cellcolor[HTML]{A1CDE2}$9.41$ & \cellcolor[HTML]{9ECBE2}$3.81$ & \cellcolor[HTML]{99C9E0}$4.66$ & \cellcolor[HTML]{A6D0E4}$^{\dagger}6.82$ & \cellcolor[HTML]{D5E9F2}$^{\dagger}2.41$ & \cellcolor[HTML]{CEE5F0}$^{\dagger}3.57$ & \cellcolor[HTML]{B0D5E7}$5.74$ & \cellcolor[HTML]{A3CEE3}$3.71$ & \cellcolor[HTML]{A5CFE4}$^{\dagger}6.52$ & \cellcolor[HTML]{9DCBE1}$4.20$ & \cellcolor[HTML]{9DCBE1}$^{\dagger}8.32$ & \cellcolor[HTML]{9ECCE2}$^{\dagger}8.02$ & \cellcolor[HTML]{A7D0E4}$5.60$ \\
\quad $+$ log $k$, $+$ hard bwd & 0.01 & 5k & \cellcolor[HTML]{FFFFFF}$0.30$ & \cellcolor[HTML]{FFFFFF}$0.33$ & \cellcolor[HTML]{FFFFFF}$0.42$ & \cellcolor[HTML]{FFFFFF}$^{\dagger}0.27$ & \cellcolor[HTML]{FFFFFF}$^{\dagger}0.26$ & \cellcolor[HTML]{FFFFFF}$^{\dagger}0.26$ & \cellcolor[HTML]{FFFFFF}$0.32$ & \cellcolor[HTML]{FFFFFF}$0.40$ & \cellcolor[HTML]{FFFFFF}$^{\dagger}0.26$ & \cellcolor[HTML]{FFFFFF}$0.49$ & \cellcolor[HTML]{FFFFFF}$^{\dagger}0.25$ & \cellcolor[HTML]{FFFFFF}$^{\dagger}0.26$ & \cellcolor[HTML]{FFFFFF}$0.32$ \\
\textbf{\ourmethod{}$+$SGD} \\
\quad \ourmethod{} & 3 & 5k & \cellcolor[HTML]{98C8E0}$10.22$ & \cellcolor[HTML]{94C6DF}$4.17$ & \cellcolor[HTML]{93C6DE}$4.89$ & \cellcolor[HTML]{B2D6E8}$^{\dagger}6.00$ & \cellcolor[HTML]{9FCCE2}$^{\dagger}5.13$ & \cellcolor[HTML]{9BCAE1}$^{\dagger}6.96$ & \cellcolor[HTML]{9AC9E0}$7.24$ & \cellcolor[HTML]{B1D5E7}$3.20$ & \cellcolor[HTML]{9FCCE2}$^{\dagger}6.95$ & \cellcolor[HTML]{A7D0E4}$3.81$ & \cellcolor[HTML]{94C6DF}$^{\dagger}9.08$ & \cellcolor[HTML]{96C7DF}$^{\dagger}8.70$ & \cellcolor[HTML]{9BCAE1}$6.36$ \\
\quad $+$ id-STE & 0.01 & 5k & \cellcolor[HTML]{A0CDE2}$9.43$ & \cellcolor[HTML]{93C5DE}$\underline{4.21}$ & \cellcolor[HTML]{92C5DE}$\underline{4.92}$ & \cellcolor[HTML]{99C9E0}$^{\dagger}7.80$ & \cellcolor[HTML]{95C7DF}$^{\dagger}5.64$ & \cellcolor[HTML]{9AC9E0}$^{\dagger}7.05$ & \cellcolor[HTML]{9AC9E0}$7.23$ & \cellcolor[HTML]{92C5DE}$\mathbf{4.31}$ & \cellcolor[HTML]{93C6DE}$^{\dagger}7.77$ & \cellcolor[HTML]{92C5DE}$\mathbf{4.61}$ & \cellcolor[HTML]{94C6DF}$^{\dagger}9.06$ & \cellcolor[HTML]{95C6DF}$^{\dagger}8.79$ & \cellcolor[HTML]{94C6DF}$\underline{6.73}$ \\
\quad $+$ log $k$ & 3 & 5k & \cellcolor[HTML]{A1CDE2}$9.39$ & \cellcolor[HTML]{9AC9E0}$3.96$ & \cellcolor[HTML]{93C6DE}$4.90$ & \cellcolor[HTML]{A6D0E4}$^{\dagger}6.83$ & \cellcolor[HTML]{AFD4E7}$^{\dagger}4.35$ & \cellcolor[HTML]{B4D7E8}$^{\dagger}5.26$ & \cellcolor[HTML]{9DCBE1}$7.01$ & \cellcolor[HTML]{9FCCE2}$3.86$ & \cellcolor[HTML]{ACD3E6}$^{\dagger}6.07$ & \cellcolor[HTML]{A1CDE2}$4.06$ & \cellcolor[HTML]{A9D1E5}$^{\dagger}7.34$ & \cellcolor[HTML]{A2CEE3}$^{\dagger}7.69$ & \cellcolor[HTML]{A2CEE3}$5.89$ \\
\quad $+$ log $k$, $+$ id-STE & 0.01 & 5k & \cellcolor[HTML]{A7D0E4}$8.76$ & \cellcolor[HTML]{9AC9E0}$3.95$ & \cellcolor[HTML]{94C6DF}$4.84$ & \cellcolor[HTML]{95C7DF}$^{\dagger}\underline{8.09}$ & \cellcolor[HTML]{B6D8E9}$^{\dagger}3.96$ & \cellcolor[HTML]{A2CEE3}$^{\dagger}6.47$ & \cellcolor[HTML]{9DCBE1}$7.06$ & \cellcolor[HTML]{A6D0E4}$3.58$ & \cellcolor[HTML]{95C7DF}$^{\dagger}7.63$ & \cellcolor[HTML]{99C9E0}$\underline{4.34}$ & \cellcolor[HTML]{96C7DF}$^{\dagger}8.96$ & \cellcolor[HTML]{98C8E0}$^{\dagger}8.55$ & \cellcolor[HTML]{9BCAE1}$6.35$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc@{\quad}c}
\toprule
& \multicolumn{4}{c}{IOI} & \multicolumn{2}{c}{Arithmetic} & \multicolumn{3}{c}{MCQA} & \multicolumn{2}{c}{ARC (E)} & ARC (C) & \\
\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-10} \cmidrule(lr){11-12} \cmidrule(lr){13-13}
\textbf{Method} & GPT & Qwen & Gemma & Llama & Llama ($+$) & Llama ($-$) & Qwen & Gemma & Llama & Gemma & Llama & Llama & \textbf{Avg} \\
\midrule
\multicolumn{14}{l}{\textit{Node-level, acc-AUC}} \\
\textbf{Gradient attribution} \\
\quad NAP-IG & \cellcolor[HTML]{9CCAE1}$0.38$ & \cellcolor[HTML]{FFFFFF}$0.06$ & \cellcolor[HTML]{A4CEE3}$0.36$ & \cellcolor[HTML]{FDFEFE}$^{\dagger}0.06$ & \cellcolor[HTML]{F3F9FB}$^{\dagger}0.10$ & \cellcolor[HTML]{FAFCFE}$^{\dagger}0.07$ & \cellcolor[HTML]{FFFFFF}$0.05$ & \cellcolor[HTML]{A5CFE4}$0.42$ & \cellcolor[HTML]{A2CEE3}$^{\dagger}0.50$ & \cellcolor[HTML]{9FCCE2}$0.44$ & \cellcolor[HTML]{A7D0E4}$^{\dagger}0.50$ & \cellcolor[HTML]{A4CFE4}$^{\dagger}0.50$ & \cellcolor[HTML]{C6E1EE}$0.29$ \\
\quad $+$ 10 IG steps & \cellcolor[HTML]{99C9E0}$0.39$ & \cellcolor[HTML]{9DCBE1}$0.43$ & \cellcolor[HTML]{9ECBE2}$0.38$ & \cellcolor[HTML]{99C9E0}$^{\dagger}0.49$ & \cellcolor[HTML]{92C5DE}$^{\dagger}\mathbf{0.50}$ & \cellcolor[HTML]{94C6DF}$^{\dagger}\underline{0.49}$ & \cellcolor[HTML]{97C8DF}$0.48$ & \cellcolor[HTML]{9ECBE2}$0.45$ & \cellcolor[HTML]{A2CEE3}$^{\dagger}0.50$ & \cellcolor[HTML]{9CCBE1}$0.45$ & \cellcolor[HTML]{A2CDE3}$^{\dagger}0.53$ & \cellcolor[HTML]{A0CDE2}$^{\dagger}0.52$ & \cellcolor[HTML]{99C9E0}$0.47$ \\
\quad $+$ 30 IG steps & \cellcolor[HTML]{99C9E0}$0.39$ & \cellcolor[HTML]{A7D0E4}$0.39$ & \cellcolor[HTML]{9ECBE2}$0.38$ & \cellcolor[HTML]{9ECBE2}$^{\dagger}0.47$ & \cellcolor[HTML]{92C5DE}$^{\dagger}\mathbf{0.50}$ & \cellcolor[HTML]{94C6DF}$^{\dagger}\underline{0.49}$ & \cellcolor[HTML]{97C8DF}$0.48$ & \cellcolor[HTML]{9ECBE2}$0.45$ & \cellcolor[HTML]{A2CEE3}$^{\dagger}0.50$ & \cellcolor[HTML]{9CCBE1}$0.45$ & \cellcolor[HTML]{A5CFE4}$^{\dagger}0.51$ & \cellcolor[HTML]{A4CFE4}$^{\dagger}0.50$ & \cellcolor[HTML]{9CCAE1}$0.46$ \\
\quad Expected Gradients & \cellcolor[HTML]{99C9E0}$0.39$ & \cellcolor[HTML]{A2CDE3}$0.41$ & \cellcolor[HTML]{A1CDE2}$0.37$ & \cellcolor[HTML]{A0CCE2}$^{\dagger}0.46$ & \cellcolor[HTML]{94C6DF}$^{\dagger}\underline{0.49}$ & \cellcolor[HTML]{94C6DF}$^{\dagger}\underline{0.49}$ & \cellcolor[HTML]{97C8DF}$0.48$ & \cellcolor[HTML]{9ECBE2}$0.45$ & \cellcolor[HTML]{A5CFE4}$^{\dagger}0.49$ & \cellcolor[HTML]{9CCBE1}$0.45$ & \cellcolor[HTML]{A4CEE3}$^{\dagger}0.52$ & \cellcolor[HTML]{A0CDE2}$^{\dagger}0.52$ & \cellcolor[HTML]{9CCAE1}$0.46$ \\
\quad Conductance & \cellcolor[HTML]{99C9E0}$0.39$ & \cellcolor[HTML]{FFFFFF}$0.06$ & \cellcolor[HTML]{9ECBE2}$0.38$ & \cellcolor[HTML]{E1EFF6}$^{\dagger}0.18$ & \cellcolor[HTML]{FFFFFF}$^{\dagger}0.05$ & \cellcolor[HTML]{FFFFFF}$^{\dagger}0.05$ & \cellcolor[HTML]{FFFFFF}$0.05$ & \cellcolor[HTML]{A5CFE4}$0.42$ & \cellcolor[HTML]{A7D0E4}$^{\dagger}0.48$ & \cellcolor[HTML]{A2CDE3}$0.43$ & \cellcolor[HTML]{A7D0E4}$^{\dagger}0.50$ & \cellcolor[HTML]{A4CFE4}$^{\dagger}0.50$ & \cellcolor[HTML]{C6E1EE}$0.29$ \\
\quad I$\times$G & \cellcolor[HTML]{FFFFFF}$0.09$ & \cellcolor[HTML]{FFFFFF}$0.06$ & \cellcolor[HTML]{FFFFFF}$0.05$ & \cellcolor[HTML]{FFFFFF}$^{\dagger}0.05$ & \cellcolor[HTML]{FFFFFF}$^{\dagger}0.05$ & \cellcolor[HTML]{FFFFFF}$^{\dagger}0.05$ & \cellcolor[HTML]{FFFFFF}$0.05$ & \cellcolor[HTML]{B1D6E8}$0.37$ & \cellcolor[HTML]{FFFFFF}$^{\dagger}0.05$ & \cellcolor[HTML]{A9D1E5}$0.40$ & \cellcolor[HTML]{D8EAF3}$^{\dagger}0.25$ & \cellcolor[HTML]{D1E6F1}$^{\dagger}0.28$ & \cellcolor[HTML]{E9F3F8}$0.15$ \\
\quad RelP & \cellcolor[HTML]{FFFFFF}$0.09$ & \cellcolor[HTML]{FFFFFF}$0.06$ & \cellcolor[HTML]{D0E6F1}$0.21$ & \cellcolor[HTML]{CCE4F0}$^{\dagger}0.27$ & \cellcolor[HTML]{FFFFFF}$^{\dagger}0.05$ & \cellcolor[HTML]{FDFEFE}$^{\dagger}0.06$ & \cellcolor[HTML]{FFFFFF}$0.05$ & \cellcolor[HTML]{A5CFE4}$0.42$ & \cellcolor[HTML]{A2CEE3}$^{\dagger}0.50$ & \cellcolor[HTML]{A4CFE4}$0.42$ & \cellcolor[HTML]{A9D1E5}$^{\dagger}0.49$ & \cellcolor[HTML]{A4CFE4}$^{\dagger}0.50$ & \cellcolor[HTML]{CDE5F0}$0.26$ \\
\quad RelP+QK & \cellcolor[HTML]{A3CEE3}$0.36$ & \cellcolor[HTML]{FFFFFF}$0.06$ & \cellcolor[HTML]{A7D0E4}$0.35$ & \cellcolor[HTML]{FDFEFE}$^{\dagger}0.06$ & \cellcolor[HTML]{FFFFFF}$^{\dagger}0.05$ & \cellcolor[HTML]{FFFFFF}$^{\dagger}0.05$ & \cellcolor[HTML]{B4D7E8}$0.36$ & \cellcolor[HTML]{AFD4E7}$0.38$ & \cellcolor[HTML]{ABD2E5}$^{\dagger}0.46$ & \cellcolor[HTML]{A4CFE4}$0.42$ & \cellcolor[HTML]{ABD2E6}$^{\dagger}0.48$ & \cellcolor[HTML]{AAD2E5}$^{\dagger}0.47$ & \cellcolor[HTML]{C6E1EE}$0.29$ \\
\quad RelP+Shapley & \cellcolor[HTML]{F8FBFD}$0.11$ & \cellcolor[HTML]{D2E7F1}$0.23$ & \cellcolor[HTML]{AFD5E7}$0.32$ & \cellcolor[HTML]{FFFFFF}$^{\dagger}0.05$ & \cellcolor[HTML]{FFFFFF}$^{\dagger}0.05$ & \cellcolor[HTML]{FFFFFF}$^{\dagger}0.05$ & \cellcolor[HTML]{FFFFFF}$0.05$ & \cellcolor[HTML]{DDEDF5}$0.19$ & \cellcolor[HTML]{FFFFFF}$^{\dagger}0.05$ & \cellcolor[HTML]{A4CFE4}$0.42$ & \cellcolor[HTML]{F3F9FB}$^{\dagger}0.11$ & \cellcolor[HTML]{FFFFFF}$^{\dagger}0.05$ & \cellcolor[HTML]{EBF4F9}$0.14$ \\
\quad AttnLRP & \cellcolor[HTML]{ADD4E6}$0.33$ & \cellcolor[HTML]{B5D7E8}$0.34$ & \cellcolor[HTML]{AAD2E5}$0.34$ & \cellcolor[HTML]{B2D6E8}$^{\dagger}0.38$ & \cellcolor[HTML]{94C6DF}$^{\dagger}\underline{0.49}$ & \cellcolor[HTML]{94C6DF}$^{\dagger}\underline{0.49}$ & \cellcolor[HTML]{99C9E0}$0.47$ & \cellcolor[HTML]{A5CFE4}$0.42$ & \cellcolor[HTML]{A2CEE3}$^{\dagger}0.50$ & \cellcolor[HTML]{A2CDE3}$0.43$ & \cellcolor[HTML]{A7D0E4}$^{\dagger}0.50$ & \cellcolor[HTML]{A4CFE4}$^{\dagger}0.50$ & \cellcolor[HTML]{A3CEE3}$0.43$ \\
\quad AtP & \cellcolor[HTML]{BEDDEB}$0.28$ & \cellcolor[HTML]{C2DEEC}$0.29$ & --- & \cellcolor[HTML]{B2D6E8}$^{\dagger}0.38$ & \cellcolor[HTML]{94C6DF}$^{\dagger}\underline{0.49}$ & \cellcolor[HTML]{94C6DF}$^{\dagger}\underline{0.49}$ & \cellcolor[HTML]{B1D6E8}$0.37$ & \cellcolor[HTML]{AAD2E5}$0.40$ & --- & \cellcolor[HTML]{AFD4E7}$0.38$ & \cellcolor[HTML]{A7D0E4}$^{\dagger}0.50$ & \cellcolor[HTML]{A4CFE4}$^{\dagger}0.50$ & --- \\
\quad AtP$^*$ & \cellcolor[HTML]{B7D9E9}$0.30$ & \cellcolor[HTML]{C7E1EE}$0.27$ & --- & --- & \cellcolor[HTML]{94C6DF}$^{\dagger}\underline{0.49}$ & \cellcolor[HTML]{94C6DF}$^{\dagger}\underline{0.49}$ & \cellcolor[HTML]{B4D7E8}$0.36$ & \cellcolor[HTML]{AAD2E5}$0.40$ & --- & \cellcolor[HTML]{AFD4E7}$0.38$ & \cellcolor[HTML]{A7D0E4}$^{\dagger}0.50$ & --- & --- \\
\quad GIM & \cellcolor[HTML]{B4D7E8}$0.31$ & \cellcolor[HTML]{B5D7E8}$0.34$ & \cellcolor[HTML]{ADD3E6}$0.33$ & \cellcolor[HTML]{C5E0ED}$^{\dagger}0.30$ & \cellcolor[HTML]{94C6DF}$^{\dagger}\underline{0.49}$ & \cellcolor[HTML]{94C6DF}$^{\dagger}\underline{0.49}$ & \cellcolor[HTML]{99C9E0}$0.47$ & \cellcolor[HTML]{A5CFE4}$0.42$ & \cellcolor[HTML]{A2CEE3}$^{\dagger}0.50$ & \cellcolor[HTML]{9FCCE2}$0.44$ & \cellcolor[HTML]{A7D0E4}$^{\dagger}0.50$ & \cellcolor[HTML]{A4CFE4}$^{\dagger}0.50$ & \cellcolor[HTML]{A6D0E4}$0.42$ \\
\textbf{Mask learning} \\
\quad Node Pruning ($s{=}0.95$) & \cellcolor[HTML]{95C7DF}$\underline{0.40}$ & \cellcolor[HTML]{A7D0E4}$0.39$ & \cellcolor[HTML]{B5D8E9}$0.30$ & \cellcolor[HTML]{B0D5E7}$^{\dagger}0.39$ & \cellcolor[HTML]{AFD4E7}$^{\dagger}0.38$ & \cellcolor[HTML]{AFD4E7}$^{\dagger}0.38$ & \cellcolor[HTML]{AFD4E7}$0.38$ & \cellcolor[HTML]{A5CFE4}$0.42$ & \cellcolor[HTML]{D0E6F1}$^{\dagger}0.28$ & \cellcolor[HTML]{A9D1E5}$0.40$ & \cellcolor[HTML]{CEE5F0}$^{\dagger}0.30$ & \cellcolor[HTML]{CFE5F0}$^{\dagger}0.29$ & \cellcolor[HTML]{B5D7E8}$0.36$ \\
\quad DBM & \cellcolor[HTML]{B1D5E7}$0.32$ & \cellcolor[HTML]{C2DEEC}$0.29$ & \cellcolor[HTML]{C7E1EE}$0.24$ & \cellcolor[HTML]{C3DFED}$^{\dagger}0.31$ & \cellcolor[HTML]{94C6DF}$^{\dagger}\underline{0.49}$ & \cellcolor[HTML]{94C6DF}$^{\dagger}\underline{0.49}$ & \cellcolor[HTML]{C7E1EE}$0.28$ & \cellcolor[HTML]{DDEDF5}$0.19$ & \cellcolor[HTML]{D0E6F1}$^{\dagger}0.28$ & \cellcolor[HTML]{C1DEEC}$0.31$ & \cellcolor[HTML]{D2E7F1}$^{\dagger}0.28$ & \cellcolor[HTML]{D1E6F1}$^{\dagger}0.28$ & \cellcolor[HTML]{C1DEEC}$0.31$ \\
\textbf{Interchange intervention} \\
\quad IntInv (denoise) & \cellcolor[HTML]{F8FBFD}$0.11$ & \cellcolor[HTML]{FFFFFF}$0.06$ & \cellcolor[HTML]{FCFDFE}$0.06$ & \cellcolor[HTML]{FFFFFF}$0.05$ & \cellcolor[HTML]{FFFFFF}$0.05$ & \cellcolor[HTML]{FDFEFE}$0.06$ & \cellcolor[HTML]{FFFFFF}$0.05$ & \cellcolor[HTML]{FFFFFF}$0.05$ & \cellcolor[HTML]{FFFFFF}$0.05$ & \cellcolor[HTML]{FFFFFF}$0.07$ & \cellcolor[HTML]{FFFFFF}$0.05$ & \cellcolor[HTML]{FFFFFF}$0.05$ & \cellcolor[HTML]{FFFFFF}$0.06$ \\
\quad IntInv (noise) & \cellcolor[HTML]{9CCAE1}$0.38$ & \cellcolor[HTML]{ADD3E6}$0.37$ & \cellcolor[HTML]{C1DEEC}$0.26$ & \cellcolor[HTML]{FAFDFE}$0.07$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.50}$ & \cellcolor[HTML]{94C6DF}$\underline{0.49}$ & \cellcolor[HTML]{9CCAE1}$0.46$ & \cellcolor[HTML]{9CCAE1}$0.46$ & \cellcolor[HTML]{A2CEE3}$0.50$ & \cellcolor[HTML]{9FCCE2}$0.44$ & \cellcolor[HTML]{A7D0E4}$0.50$ & \cellcolor[HTML]{A4CFE4}$0.50$ & \cellcolor[HTML]{A8D1E5}$0.41$ \\
\textbf{\ourmethod{}} \\
\quad \ourmethod{} & \cellcolor[HTML]{92C5DE}$\mathbf{0.41}$ & \cellcolor[HTML]{97C8E0}$0.45$ & \cellcolor[HTML]{98C8E0}$0.40$ & \cellcolor[HTML]{99C9E0}$0.49$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.50}$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.50}$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.50}$ & \cellcolor[HTML]{97C8DF}$0.48$ & \cellcolor[HTML]{A2CEE3}$0.50$ & \cellcolor[HTML]{95C6DF}$\underline{0.48}$ & \cellcolor[HTML]{A7D0E4}$0.50$ & \cellcolor[HTML]{A2CEE3}$0.51$ & \cellcolor[HTML]{97C8E0}$\underline{0.48}$ \\
\quad $\epsilon{=}10^{-2}$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.41}$ & \cellcolor[HTML]{97C8E0}$0.45$ & \cellcolor[HTML]{98C8E0}$0.40$ & \cellcolor[HTML]{99C9E0}$^{\dagger}0.49$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.50}$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.50}$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.50}$ & \cellcolor[HTML]{94C6DF}$\underline{0.49}$ & \cellcolor[HTML]{A2CEE3}$0.50$ & \cellcolor[HTML]{95C6DF}$\underline{0.48}$ & \cellcolor[HTML]{A9D1E5}$0.49$ & \cellcolor[HTML]{A2CEE3}$0.51$ & \cellcolor[HTML]{97C8E0}$\underline{0.48}$ \\
\quad $+$ $10\times$ steps & \cellcolor[HTML]{92C5DE}$\mathbf{0.41}$ & \cellcolor[HTML]{95C6DF}$\underline{0.46}$ & \cellcolor[HTML]{95C7DF}$\underline{0.41}$ & \cellcolor[HTML]{97C7DF}$^{\dagger}0.50$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.50}$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.50}$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.50}$ & \cellcolor[HTML]{94C6DF}$\underline{0.49}$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.58}$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.49}$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.61}$ & \cellcolor[HTML]{94C6DF}$\underline{0.58}$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.50}$ \\
\quad $-$ learning & \cellcolor[HTML]{99C9E0}$0.39$ & \cellcolor[HTML]{9AC9E0}$0.44$ & \cellcolor[HTML]{98C8E0}$0.40$ & \cellcolor[HTML]{99C9E0}$^{\dagger}0.49$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.50}$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.50}$ & \cellcolor[HTML]{94C6DF}$\underline{0.49}$ & \cellcolor[HTML]{9CCAE1}$0.46$ & \cellcolor[HTML]{A7D0E4}$0.48$ & \cellcolor[HTML]{9AC9E0}$0.46$ & \cellcolor[HTML]{A0CCE2}$0.54$ & \cellcolor[HTML]{9ECBE2}$0.53$ & \cellcolor[HTML]{99C9E0}$0.47$ \\
\quad $+$ hard & \cellcolor[HTML]{92C5DE}$\mathbf{0.41}$ & \cellcolor[HTML]{97C8E0}$0.45$ & \cellcolor[HTML]{B5D8E9}$0.30$ & \cellcolor[HTML]{97C7DF}$^{\dagger}0.50$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.50}$ & \cellcolor[HTML]{94C6DF}$\underline{0.49}$ & \cellcolor[HTML]{97C8DF}$0.48$ & \cellcolor[HTML]{97C8DF}$0.48$ & \cellcolor[HTML]{A0CDE2}$0.51$ & \cellcolor[HTML]{95C6DF}$\underline{0.48}$ & \cellcolor[HTML]{A7D0E4}$0.50$ & \cellcolor[HTML]{A4CFE4}$0.50$ & \cellcolor[HTML]{99C9E0}$0.47$ \\
\quad $+$ hard, $+$ Gum. & \cellcolor[HTML]{9CCAE1}$0.38$ & \cellcolor[HTML]{9DCBE1}$0.43$ & \cellcolor[HTML]{A1CDE2}$0.37$ & \cellcolor[HTML]{B0D5E7}$0.39$ & --- & \cellcolor[HTML]{94C6DF}$\underline{0.49}$ & \cellcolor[HTML]{97C8DF}$0.48$ & \cellcolor[HTML]{99C9E0}$0.47$ & \cellcolor[HTML]{B7D9E9}$0.40$ & \cellcolor[HTML]{97C8E0}$0.47$ & \cellcolor[HTML]{B1D6E7}$0.45$ & \cellcolor[HTML]{B4D7E8}$0.42$ & --- \\
\quad $-$ $c_k$ & \cellcolor[HTML]{B4D7E8}$0.31$ & \cellcolor[HTML]{B7D9E9}$0.33$ & \cellcolor[HTML]{BEDDEB}$0.27$ & \cellcolor[HTML]{CAE3EF}$0.28$ & \cellcolor[HTML]{ADD3E6}$0.39$ & \cellcolor[HTML]{97C8DF}$0.48$ & \cellcolor[HTML]{C7E1EE}$0.28$ & \cellcolor[HTML]{C5E0ED}$0.29$ & \cellcolor[HTML]{E4F1F7}$0.18$ & \cellcolor[HTML]{CBE3EF}$0.27$ & \cellcolor[HTML]{C1DEEC}$0.37$ & \cellcolor[HTML]{CFE5F0}$0.29$ & \cellcolor[HTML]{C1DEEC}$0.31$ \\
\quad $+$ hard bwd & \cellcolor[HTML]{DAEBF4}$0.20$ & \cellcolor[HTML]{E2EFF6}$0.17$ & \cellcolor[HTML]{D6E9F3}$0.19$ & \cellcolor[HTML]{FDFEFE}$0.06$ & \cellcolor[HTML]{FFFFFF}$0.05$ & \cellcolor[HTML]{FFFFFF}$0.05$ & \cellcolor[HTML]{CFE5F0}$0.25$ & \cellcolor[HTML]{CFE5F0}$0.25$ & \cellcolor[HTML]{ECF5F9}$0.14$ & \cellcolor[HTML]{CEE5F0}$0.26$ & \cellcolor[HTML]{F1F8FB}$0.12$ & \cellcolor[HTML]{E9F3F8}$0.16$ & \cellcolor[HTML]{E6F2F8}$0.16$ \\
\quad $+$ log $k$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.41}$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.47}$ & \cellcolor[HTML]{9BCAE1}$0.39$ & \cellcolor[HTML]{97C7DF}$^{\dagger}0.50$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.50}$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.50}$ & \cellcolor[HTML]{97C8DF}$0.48$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.50}$ & \cellcolor[HTML]{96C7DF}$\underline{0.56}$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.49}$ & \cellcolor[HTML]{94C6DF}$\underline{0.60}$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.59}$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.50}$ \\
\quad $+$ log $k$, $+$ hard & \cellcolor[HTML]{92C5DE}$\mathbf{0.41}$ & \cellcolor[HTML]{FFFFFF}$0.06$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.42}$ & \cellcolor[HTML]{97C7DF}$^{\dagger}0.50$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.50}$ & \cellcolor[HTML]{94C6DF}$\underline{0.49}$ & \cellcolor[HTML]{99C9E0}$0.47$ & \cellcolor[HTML]{94C6DF}$\underline{0.49}$ & \cellcolor[HTML]{A2CEE3}$0.50$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.49}$ & \cellcolor[HTML]{96C7DF}$0.59$ & \cellcolor[HTML]{96C7DF}$0.57$ & \cellcolor[HTML]{9CCAE1}$0.46$ \\
\quad $+$ log $k$, $-$ $c_k$ & \cellcolor[HTML]{B4D7E8}$0.31$ & \cellcolor[HTML]{A2CDE3}$0.41$ & \cellcolor[HTML]{C1DEEC}$0.26$ & \cellcolor[HTML]{CAE3EF}$0.28$ & \cellcolor[HTML]{A5CFE4}$0.42$ & \cellcolor[HTML]{AAD2E5}$0.40$ & \cellcolor[HTML]{B6D8E9}$0.35$ & \cellcolor[HTML]{C0DDEC}$0.31$ & \cellcolor[HTML]{D0E6F1}$0.28$ & \cellcolor[HTML]{C8E2EE}$0.28$ & \cellcolor[HTML]{BBDBEA}$0.40$ & \cellcolor[HTML]{BEDDEB}$0.37$ & \cellcolor[HTML]{BADAEA}$0.34$ \\
\quad $+$ log $k$, $+$ hard bwd & \cellcolor[HTML]{F1F8FB}$0.13$ & \cellcolor[HTML]{FAFCFD}$0.08$ & \cellcolor[HTML]{DFEEF5}$0.16$ & \cellcolor[HTML]{FFFFFF}$0.05$ & \cellcolor[HTML]{FFFFFF}$0.05$ & \cellcolor[HTML]{FFFFFF}$0.05$ & \cellcolor[HTML]{E2F0F6}$0.17$ & \cellcolor[HTML]{BEDCEB}$0.32$ & \cellcolor[HTML]{FFFFFF}$0.05$ & \cellcolor[HTML]{DBECF4}$0.21$ & \cellcolor[HTML]{FFFFFF}$0.05$ & \cellcolor[HTML]{FFFFFF}$0.05$ & \cellcolor[HTML]{F3F8FB}$0.11$ \\
\textbf{\ourmethod{}$+$SGD} \\
\quad \ourmethod{} & \cellcolor[HTML]{92C5DE}$\mathbf{0.41}$ & \cellcolor[HTML]{95C6DF}$\underline{0.46}$ & \cellcolor[HTML]{9ECBE2}$0.38$ & \cellcolor[HTML]{99C9E0}$^{\dagger}0.49$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.50}$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.50}$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.50}$ & \cellcolor[HTML]{94C6DF}$\underline{0.49}$ & \cellcolor[HTML]{A2CEE3}$0.50$ & \cellcolor[HTML]{97C8E0}$0.47$ & \cellcolor[HTML]{94C6DF}$\underline{0.60}$ & \cellcolor[HTML]{A4CFE4}$0.50$ & \cellcolor[HTML]{97C8E0}$\underline{0.48}$ \\
\quad $+$ id-STE & \cellcolor[HTML]{A6D0E4}$0.35$ & \cellcolor[HTML]{FFFFFF}$0.06$ & \cellcolor[HTML]{B5D8E9}$0.30$ & \cellcolor[HTML]{B0D5E7}$0.39$ & \cellcolor[HTML]{94C6DF}$\underline{0.49}$ & \cellcolor[HTML]{FFFFFF}$0.05$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.50}$ & \cellcolor[HTML]{A8D1E5}$0.41$ & \cellcolor[HTML]{D0E6F1}$0.28$ & \cellcolor[HTML]{A4CFE4}$0.42$ & \cellcolor[HTML]{A7D0E4}$0.50$ & \cellcolor[HTML]{C6E1EE}$0.33$ & \cellcolor[HTML]{BADAEA}$0.34$ \\
\quad $+$ id-STE, Gum. & \cellcolor[HTML]{95C7DF}$\underline{0.40}$ & \cellcolor[HTML]{9DCBE1}$0.43$ & \cellcolor[HTML]{9ECBE2}$0.38$ & \cellcolor[HTML]{94C6DF}$\underline{0.51}$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.50}$ & \cellcolor[HTML]{94C6DF}$\underline{0.49}$ & \cellcolor[HTML]{97C8DF}$0.48$ & \cellcolor[HTML]{99C9E0}$0.47$ & \cellcolor[HTML]{A2CEE3}$0.50$ & \cellcolor[HTML]{9AC9E0}$0.46$ & \cellcolor[HTML]{A0CCE2}$0.54$ & \cellcolor[HTML]{9ECBE2}$0.53$ & \cellcolor[HTML]{99C9E0}$0.47$ \\
\quad $+$ log $k$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.41}$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.47}$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.42}$ & \cellcolor[HTML]{92C5DE}$^{\dagger}\mathbf{0.52}$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.50}$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.50}$ & \cellcolor[HTML]{97C8DF}$0.48$ & \cellcolor[HTML]{97C8DF}$0.48$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.58}$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.49}$ & \cellcolor[HTML]{94C6DF}$\underline{0.60}$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.59}$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.50}$ \\
\quad $+$ log $k$, $+$ id-STE & \cellcolor[HTML]{9CCAE1}$0.38$ & \cellcolor[HTML]{9DCBE1}$0.43$ & \cellcolor[HTML]{B2D6E8}$0.31$ & \cellcolor[HTML]{99C9E0}$0.49$ & \cellcolor[HTML]{97C8DF}$0.48$ & \cellcolor[HTML]{94C6DF}$\underline{0.49}$ & \cellcolor[HTML]{99C9E0}$0.47$ & \cellcolor[HTML]{99C9E0}$0.47$ & \cellcolor[HTML]{A2CEE3}$0.50$ & \cellcolor[HTML]{9AC9E0}$0.46$ & \cellcolor[HTML]{A4CEE3}$0.52$ & \cellcolor[HTML]{9ECBE2}$0.53$ & \cellcolor[HTML]{9CCAE1}$0.46$ \\
\quad $+$ log $k$, $+$ id-STE, Gum. & \cellcolor[HTML]{9CCAE1}$0.38$ & \cellcolor[HTML]{9AC9E0}$0.44$ & \cellcolor[HTML]{98C8E0}$0.40$ & \cellcolor[HTML]{97C7DF}$0.50$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.50}$ & \cellcolor[HTML]{94C6DF}$\underline{0.49}$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.50}$ & \cellcolor[HTML]{99C9E0}$0.47$ & \cellcolor[HTML]{A2CEE3}$0.50$ & \cellcolor[HTML]{97C8E0}$0.47$ & \cellcolor[HTML]{A0CCE2}$0.54$ & \cellcolor[HTML]{9ECBE2}$0.53$ & \cellcolor[HTML]{97C8E0}$\underline{0.48}$ \\
\midrule
\multicolumn{14}{l}{\textit{Edge-level, acc-AUC}} \\
\textbf{Gradient attribution} \\
\quad EAP-IG-inp (CF, repro) & \cellcolor[HTML]{9CCAE1}$0.90$ & \cellcolor[HTML]{94C6DF}$0.98$ & \cellcolor[HTML]{97C8E0}$0.84$ & \cellcolor[HTML]{92C5DE}$^{\dagger}\mathbf{1.00}$ & \cellcolor[HTML]{98C8E0}$^{\dagger}0.94$ & \cellcolor[HTML]{93C6DE}$^{\dagger}\underline{0.97}$ & \cellcolor[HTML]{99C9E0}$0.94$ & \cellcolor[HTML]{94C6DE}$\underline{0.82}$ & \cellcolor[HTML]{92C5DE}$^{\dagger}\mathbf{1.00}$ & \cellcolor[HTML]{97C8DF}$\underline{0.84}$ & \cellcolor[HTML]{93C6DE}$^{\dagger}\underline{0.99}$ & \cellcolor[HTML]{93C6DE}$^{\dagger}\underline{0.99}$ & \cellcolor[HTML]{93C6DE}$\underline{0.93}$ \\
\quad $+$ 10 IG steps & \cellcolor[HTML]{9DCBE1}$0.89$ & \cellcolor[HTML]{94C6DF}$0.98$ & \cellcolor[HTML]{97C8E0}$0.84$ & \cellcolor[HTML]{92C5DE}$^{\dagger}\mathbf{1.00}$ & \cellcolor[HTML]{95C7DF}$^{\dagger}0.96$ & \cellcolor[HTML]{93C6DE}$^{\dagger}\underline{0.97}$ & \cellcolor[HTML]{9AC9E0}$0.93$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.83}$ & \cellcolor[HTML]{92C5DE}$^{\dagger}\mathbf{1.00}$ & \cellcolor[HTML]{97C8DF}$\underline{0.84}$ & \cellcolor[HTML]{93C6DE}$^{\dagger}\underline{0.99}$ & \cellcolor[HTML]{92C5DE}$^{\dagger}\mathbf{1.00}$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.94}$ \\
\quad Expected Gradients & \cellcolor[HTML]{9DCBE1}$0.89$ & \cellcolor[HTML]{94C6DF}$0.98$ & \cellcolor[HTML]{97C8E0}$0.84$ & \cellcolor[HTML]{92C5DE}$^{\dagger}\mathbf{1.00}$ & \cellcolor[HTML]{94C6DF}$^{\dagger}0.97$ & \cellcolor[HTML]{93C6DE}$^{\dagger}\underline{0.97}$ & \cellcolor[HTML]{9AC9E0}$0.93$ & \cellcolor[HTML]{94C6DE}$\underline{0.82}$ & \cellcolor[HTML]{92C5DE}$^{\dagger}\mathbf{1.00}$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.87}$ & \cellcolor[HTML]{92C5DE}$^{\dagger}\mathbf{1.00}$ & \cellcolor[HTML]{92C5DE}$^{\dagger}\mathbf{1.00}$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.94}$ \\
\textbf{Mask learning} \\
\quad UGS & \cellcolor[HTML]{A1CDE2}$0.86$ & \cellcolor[HTML]{93C6DE}$\underline{0.99}$ & --- & --- & --- & --- & \cellcolor[HTML]{98C8E0}$0.95$ & --- & --- & --- & --- & --- & --- \\
\quad Edge Pruning ($s{=}0.99$) & \cellcolor[HTML]{C6E1EE}$0.56$ & \cellcolor[HTML]{C2DEEC}$0.59$ & \cellcolor[HTML]{BADAEA}$0.59$ & \cellcolor[HTML]{CFE5F0}$^{\dagger}0.47$ & \cellcolor[HTML]{BFDDEC}$^{\dagger}0.60$ & \cellcolor[HTML]{BFDDEB}$^{\dagger}0.60$ & \cellcolor[HTML]{BFDDEC}$0.61$ & \cellcolor[HTML]{B9DAEA}$0.59$ & \cellcolor[HTML]{CBE4EF}$^{\dagger}0.50$ & \cellcolor[HTML]{B6D8E9}$0.64$ & \cellcolor[HTML]{CBE4EF}$^{\dagger}0.50$ & \cellcolor[HTML]{CBE4EF}$^{\dagger}0.50$ & \cellcolor[HTML]{C2DFED}$0.56$ \\
\textbf{\ourmethod{}} \\
\quad \ourmethod{} & \cellcolor[HTML]{B0D5E7}$0.74$ & \cellcolor[HTML]{97C7DF}$0.96$ & \cellcolor[HTML]{9ECCE2}$0.79$ & \cellcolor[HTML]{A3CEE3}$^{\dagger}0.85$ & \cellcolor[HTML]{99C9E0}$^{\dagger}0.93$ & \cellcolor[HTML]{9AC9E0}$^{\dagger}0.91$ & \cellcolor[HTML]{97C7DF}$0.96$ & \cellcolor[HTML]{B1D5E7}$0.64$ & \cellcolor[HTML]{A6CFE4}$^{\dagger}0.83$ & \cellcolor[HTML]{B0D5E7}$0.68$ & \cellcolor[HTML]{92C5DE}$^{\dagger}\mathbf{1.00}$ & \cellcolor[HTML]{B2D6E8}$^{\dagger}0.72$ & \cellcolor[HTML]{A0CCE2}$0.83$ \\
\quad $+$ $10\times$ steps & \cellcolor[HTML]{94C6DF}$0.96$ & \cellcolor[HTML]{93C6DE}$\underline{0.99}$ & --- & --- & --- & --- & \cellcolor[HTML]{92C5DE}$\mathbf{1.00}$ & --- & --- & --- & --- & --- & --- \\
\quad $+$ hard & \cellcolor[HTML]{A3CEE3}$0.84$ & \cellcolor[HTML]{99C9E0}$0.94$ & \cellcolor[HTML]{A0CCE2}$0.78$ & \cellcolor[HTML]{A6CFE4}$^{\dagger}0.83$ & \cellcolor[HTML]{99C9E0}$^{\dagger}0.93$ & \cellcolor[HTML]{A0CCE2}$^{\dagger}0.86$ & \cellcolor[HTML]{94C6DF}$\underline{0.98}$ & \cellcolor[HTML]{A1CDE2}$0.74$ & \cellcolor[HTML]{A4CFE4}$^{\dagger}0.84$ & \cellcolor[HTML]{ADD3E6}$0.70$ & \cellcolor[HTML]{9CCAE1}$^{\dagger}0.91$ & \cellcolor[HTML]{A0CCE2}$^{\dagger}0.88$ & \cellcolor[HTML]{9DCBE1}$0.85$ \\
\quad $+$ log $k$ & \cellcolor[HTML]{94C6DF}$0.96$ & \cellcolor[HTML]{92C5DE}$\mathbf{1.00}$ & \cellcolor[HTML]{9AC9E0}$0.82$ & \cellcolor[HTML]{93C6DE}$^{\dagger}\underline{0.99}$ & \cellcolor[HTML]{93C6DE}$^{\dagger}\underline{0.98}$ & \cellcolor[HTML]{93C6DE}$^{\dagger}\underline{0.97}$ & \cellcolor[HTML]{92C5DE}$\mathbf{1.00}$ & \cellcolor[HTML]{AAD2E5}$0.68$ & \cellcolor[HTML]{92C5DE}$^{\dagger}\mathbf{1.00}$ & \cellcolor[HTML]{B2D6E8}$0.67$ & \cellcolor[HTML]{92C5DE}$^{\dagger}\mathbf{1.00}$ & \cellcolor[HTML]{92C5DE}$^{\dagger}\mathbf{1.00}$ & \cellcolor[HTML]{95C6DF}$0.92$ \\
\quad $+$ log $k$, $+$ hard & \cellcolor[HTML]{93C6DE}$\underline{0.97}$ & \cellcolor[HTML]{92C5DE}$\mathbf{1.00}$ & \cellcolor[HTML]{97C8E0}$0.84$ & \cellcolor[HTML]{92C5DE}$^{\dagger}\mathbf{1.00}$ & \cellcolor[HTML]{92C5DE}$^{\dagger}\mathbf{0.99}$ & \cellcolor[HTML]{92C5DE}$^{\dagger}\mathbf{0.98}$ & \cellcolor[HTML]{92C5DE}$\mathbf{1.00}$ & \cellcolor[HTML]{A6CFE4}$0.71$ & \cellcolor[HTML]{92C5DE}$^{\dagger}\mathbf{1.00}$ & \cellcolor[HTML]{B0D5E7}$0.68$ & \cellcolor[HTML]{92C5DE}$^{\dagger}\mathbf{1.00}$ & \cellcolor[HTML]{92C5DE}$^{\dagger}\mathbf{1.00}$ & \cellcolor[HTML]{93C6DE}$\underline{0.93}$ \\
\quad $+$ log $k$, $-$ $c_k$ & \cellcolor[HTML]{B3D7E8}$0.71$ & \cellcolor[HTML]{9AC9E0}$0.93$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.88}$ & \cellcolor[HTML]{BFDDEC}$^{\dagger}0.61$ & \cellcolor[HTML]{C3DFED}$^{\dagger}0.57$ & \cellcolor[HTML]{BCDBEB}$^{\dagger}0.62$ & \cellcolor[HTML]{BEDCEB}$0.62$ & \cellcolor[HTML]{99C8E0}$0.79$ & \cellcolor[HTML]{BADAEA}$^{\dagger}0.65$ & \cellcolor[HTML]{98C8E0}$0.83$ & \cellcolor[HTML]{BEDCEB}$^{\dagger}0.62$ & \cellcolor[HTML]{BEDCEB}$^{\dagger}0.62$ & \cellcolor[HTML]{B0D5E7}$0.70$ \\
\quad $+$ log $k$, $+$ hard bwd & \cellcolor[HTML]{FFFFFF}$0.10$ & \cellcolor[HTML]{FFFFFF}$0.06$ & \cellcolor[HTML]{FFFFFF}$0.08$ & \cellcolor[HTML]{FFFFFF}$^{\dagger}0.05$ & \cellcolor[HTML]{FFFFFF}$^{\dagger}0.05$ & \cellcolor[HTML]{FFFFFF}$^{\dagger}0.05$ & \cellcolor[HTML]{FFFFFF}$0.05$ & \cellcolor[HTML]{FFFFFF}$0.16$ & \cellcolor[HTML]{FFFFFF}$^{\dagger}0.05$ & \cellcolor[HTML]{FFFFFF}$0.18$ & \cellcolor[HTML]{FFFFFF}$^{\dagger}0.05$ & \cellcolor[HTML]{FFFFFF}$^{\dagger}0.05$ & \cellcolor[HTML]{FFFFFF}$0.08$ \\
\textbf{\ourmethod{}$+$SGD} \\
\quad \ourmethod{} & \cellcolor[HTML]{9BCAE1}$0.91$ & \cellcolor[HTML]{93C6DE}$\underline{0.99}$ & \cellcolor[HTML]{9DCBE1}$0.80$ & \cellcolor[HTML]{92C5DE}$^{\dagger}\mathbf{1.00}$ & \cellcolor[HTML]{92C5DE}$^{\dagger}\mathbf{0.99}$ & \cellcolor[HTML]{92C5DE}$^{\dagger}\mathbf{0.98}$ & \cellcolor[HTML]{92C5DE}$\mathbf{1.00}$ & \cellcolor[HTML]{A1CDE2}$0.74$ & \cellcolor[HTML]{92C5DE}$^{\dagger}\mathbf{1.00}$ & \cellcolor[HTML]{AAD2E5}$0.72$ & \cellcolor[HTML]{92C5DE}$^{\dagger}\mathbf{1.00}$ & \cellcolor[HTML]{92C5DE}$^{\dagger}\mathbf{1.00}$ & \cellcolor[HTML]{93C6DE}$\underline{0.93}$ \\
\quad $+$ id-STE & \cellcolor[HTML]{B7D9E9}$0.68$ & \cellcolor[HTML]{A1CDE3}$0.87$ & \cellcolor[HTML]{A0CCE2}$0.78$ & \cellcolor[HTML]{A6CFE4}$^{\dagger}0.83$ & \cellcolor[HTML]{95C7DF}$^{\dagger}0.96$ & \cellcolor[HTML]{93C6DE}$^{\dagger}\underline{0.97}$ & \cellcolor[HTML]{9DCBE1}$0.90$ & \cellcolor[HTML]{94C6DE}$\underline{0.82}$ & \cellcolor[HTML]{A0CCE2}$^{\dagger}\underline{0.88}$ & \cellcolor[HTML]{A5CFE4}$0.75$ & \cellcolor[HTML]{A6CFE4}$^{\dagger}0.83$ & \cellcolor[HTML]{A4CFE4}$^{\dagger}0.84$ & \cellcolor[HTML]{9FCCE2}$0.84$ \\
\quad $+$ log $k$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.98}$ & \cellcolor[HTML]{92C5DE}$\mathbf{1.00}$ & \cellcolor[HTML]{9AC9E0}$0.82$ & \cellcolor[HTML]{92C5DE}$^{\dagger}\mathbf{1.00}$ & \cellcolor[HTML]{92C5DE}$^{\dagger}\mathbf{0.99}$ & \cellcolor[HTML]{92C5DE}$^{\dagger}\mathbf{0.98}$ & \cellcolor[HTML]{92C5DE}$\mathbf{1.00}$ & \cellcolor[HTML]{A1CDE2}$0.74$ & \cellcolor[HTML]{92C5DE}$^{\dagger}\mathbf{1.00}$ & \cellcolor[HTML]{9AC9E0}$0.82$ & \cellcolor[HTML]{92C5DE}$^{\dagger}\mathbf{1.00}$ & \cellcolor[HTML]{92C5DE}$^{\dagger}\mathbf{1.00}$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.94}$ \\
\quad $+$ log $k$, $+$ id-STE & \cellcolor[HTML]{ACD3E6}$0.77$ & \cellcolor[HTML]{93C6DE}$\underline{0.99}$ & \cellcolor[HTML]{93C6DE}$\underline{0.87}$ & \cellcolor[HTML]{92C5DE}$^{\dagger}\mathbf{1.00}$ & \cellcolor[HTML]{92C5DE}$^{\dagger}\mathbf{0.99}$ & \cellcolor[HTML]{92C5DE}$^{\dagger}\mathbf{0.98}$ & \cellcolor[HTML]{92C5DE}$\mathbf{1.00}$ & \cellcolor[HTML]{99C8E0}$0.79$ & \cellcolor[HTML]{92C5DE}$^{\dagger}\mathbf{1.00}$ & \cellcolor[HTML]{98C8E0}$0.83$ & \cellcolor[HTML]{92C5DE}$^{\dagger}\mathbf{1.00}$ & \cellcolor[HTML]{92C5DE}$^{\dagger}\mathbf{1.00}$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.94}$ \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lrcccccccccc@{\quad}c}
\toprule
& & \multicolumn{4}{c}{SVA} & \multicolumn{4}{c}{Arithmetic} & ARC (E) & IOI & \\
\cmidrule(lr){3-6} \cmidrule(lr){7-10} \cmidrule(lr){11-11} \cmidrule(lr){12-12}
\textbf{Method} & \textbf{Bwd.} & NounPP & RC & Simple & Within-RC & Add. & Months & Weekd. & Hours & Llama & Qwen & \textbf{Avg} \\
\midrule
\multicolumn{13}{l}{\textit{Node-level (attention heads + MLPs), CPR}} \\
\textbf{Gradient attribution} \\
\quad IG & 2k & \cellcolor[HTML]{D6E9F3}$1.25$ & \cellcolor[HTML]{E1EFF6}$1.27$ & \cellcolor[HTML]{B5D8E9}$1.10$ & \cellcolor[HTML]{BADAEA}$1.13$ & \cellcolor[HTML]{BDDCEB}$1.20$ & \cellcolor[HTML]{ACD3E6}$1.08$ & \cellcolor[HTML]{B1D6E8}$1.15$ & \cellcolor[HTML]{B4D7E8}$0.91$ & \cellcolor[HTML]{F9FCFD}$1.12$ & \cellcolor[HTML]{B5D7E8}$1.46$ & \cellcolor[HTML]{D9EBF3}$1.21$ \\
\quad I$\times$G & 2k & \cellcolor[HTML]{E2F0F6}$1.21$ & \cellcolor[HTML]{E2F0F6}$1.26$ & \cellcolor[HTML]{B5D7E8}$1.10$ & \cellcolor[HTML]{BCDBEB}$1.13$ & \cellcolor[HTML]{FFFFFF}$0.14$ & \cellcolor[HTML]{FFFFFF}$0.14$ & \cellcolor[HTML]{FFFFFF}$0.14$ & \cellcolor[HTML]{FFFFFF}$0.14$ & \cellcolor[HTML]{F6FAFC}$1.18$ & \cellcolor[HTML]{FFFFFF}$0.65$ & \cellcolor[HTML]{FFFFFF}$0.79$ \\
\quad Expected Gradients & 2k & \cellcolor[HTML]{D4E8F2}$1.26$ & \cellcolor[HTML]{E2EFF6}$1.27$ & \cellcolor[HTML]{B6D8E9}$1.09$ & \cellcolor[HTML]{BADAEA}$1.13$ & \cellcolor[HTML]{BEDCEB}$1.18$ & \cellcolor[HTML]{B1D6E8}$1.03$ & \cellcolor[HTML]{B0D5E7}$1.17$ & \cellcolor[HTML]{C2DEEC}$0.77$ & \cellcolor[HTML]{F8FBFD}$1.13$ & \cellcolor[HTML]{B1D5E7}$1.50$ & \cellcolor[HTML]{D8EAF3}$1.21$ \\
\quad AttnLRP & 2k & \cellcolor[HTML]{DEEDF5}$1.23$ & \cellcolor[HTML]{E5F1F7}$1.25$ & \cellcolor[HTML]{BBDBEB}$1.09$ & \cellcolor[HTML]{C6E1EE}$1.11$ & \cellcolor[HTML]{BDDCEB}$1.19$ & \cellcolor[HTML]{B2D6E8}$1.02$ & \cellcolor[HTML]{B6D8E9}$1.09$ & \cellcolor[HTML]{C7E1EE}$0.72$ & \cellcolor[HTML]{FFFFFF}$0.99$ & \cellcolor[HTML]{C3DFED}$1.30$ & \cellcolor[HTML]{E1EFF6}$1.12$ \\
\textbf{Mask learning} \\
\quad Node Pruning & 2k & \cellcolor[HTML]{FFFFFF}$1.10$ & \cellcolor[HTML]{FFFFFF}$1.12$ & \cellcolor[HTML]{F8FBFD}$1.04$ & \cellcolor[HTML]{FFFFFF}$1.01$ & \cellcolor[HTML]{B7D9E9}$1.30$ & \cellcolor[HTML]{B0D5E7}$1.05$ & \cellcolor[HTML]{B7D9E9}$1.08$ & \cellcolor[HTML]{A9D1E5}$1.03$ & \cellcolor[HTML]{DDEDF5}$1.71$ & \cellcolor[HTML]{BDDCEB}$1.37$ & \cellcolor[HTML]{CFE6F1}$1.32$ \\
\quad DBM & 2k & \cellcolor[HTML]{E0EEF6}$1.22$ & \cellcolor[HTML]{E3F0F6}$1.26$ & \cellcolor[HTML]{FFFFFF}$1.04$ & \cellcolor[HTML]{C1DEEC}$1.12$ & \cellcolor[HTML]{B1D5E7}$1.40$ & \cellcolor[HTML]{D1E7F1}$0.66$ & \cellcolor[HTML]{CBE3EF}$0.82$ & \cellcolor[HTML]{C1DEEC}$0.77$ & \cellcolor[HTML]{EFF6FA}$1.33$ & \cellcolor[HTML]{A9D1E5}$1.59$ & \cellcolor[HTML]{D5E9F2}$1.25$ \\
\textbf{\ourmethod{}} \\
\quad \ourmethod{} & 2k & \cellcolor[HTML]{92C5DE}$\mathbf{1.51}$ & \cellcolor[HTML]{95C7DF}$\underline{1.65}$ & \cellcolor[HTML]{93C6DE}$\underline{1.12}$ & \cellcolor[HTML]{95C7DF}$\underline{1.19}$ & \cellcolor[HTML]{92C5DE}$\mathbf{1.89}$ & \cellcolor[HTML]{92C5DE}$\mathbf{1.38}$ & \cellcolor[HTML]{92C5DE}$\mathbf{1.56}$ & \cellcolor[HTML]{92C5DE}$\mathbf{1.26}$ & \cellcolor[HTML]{92C5DE}$\mathbf{3.29}$ & \cellcolor[HTML]{95C6DF}$1.80$ & \cellcolor[HTML]{92C5DE}$\mathbf{2.00}$ \\
\quad $+$ log $k$ & 2k & \cellcolor[HTML]{A8D1E5}$1.43$ & \cellcolor[HTML]{A6D0E4}$1.56$ & \cellcolor[HTML]{A5CFE4}$1.11$ & \cellcolor[HTML]{A0CCE2}$1.18$ & \cellcolor[HTML]{97C8E0}$\underline{1.81}$ & \cellcolor[HTML]{95C7DF}$\underline{1.35}$ & \cellcolor[HTML]{9ECCE2}$1.40$ & \cellcolor[HTML]{9BCAE1}$1.17$ & \cellcolor[HTML]{C3DFED}$2.25$ & \cellcolor[HTML]{92C5DE}$\underline{1.83}$ & \cellcolor[HTML]{ACD3E6}$1.71$ \\
\quad $+$ log $k$, $\epsilon{=}10^{-8}$ & 2k & \cellcolor[HTML]{9ECCE2}$1.46$ & \cellcolor[HTML]{A1CDE3}$1.59$ & \cellcolor[HTML]{9AC9E1}$1.12$ & \cellcolor[HTML]{A0CCE2}$1.18$ & \cellcolor[HTML]{98C8E0}$1.80$ & \cellcolor[HTML]{97C8DF}$1.33$ & \cellcolor[HTML]{9CCAE1}$\underline{1.43}$ & \cellcolor[HTML]{96C7DF}$\underline{1.22}$ & \cellcolor[HTML]{C1DEEC}$2.29$ & \cellcolor[HTML]{96C7DF}$1.79$ & \cellcolor[HTML]{ABD2E6}$1.72$ \\
\quad $+$ log $k$, $+$ SGD & 2k & \cellcolor[HTML]{BDDCEB}$1.35$ & \cellcolor[HTML]{BDDCEB}$1.45$ & \cellcolor[HTML]{ABD2E6}$1.10$ & \cellcolor[HTML]{A8D1E5}$1.16$ & \cellcolor[HTML]{98C8E0}$1.80$ & \cellcolor[HTML]{97C7DF}$1.33$ & \cellcolor[HTML]{AAD2E5}$1.25$ & \cellcolor[HTML]{A8D1E5}$1.04$ & \cellcolor[HTML]{BBDBEB}$\underline{2.42}$ & \cellcolor[HTML]{92C5DE}$\mathbf{1.83}$ & \cellcolor[HTML]{ABD2E6}$1.72$ \\
\quad $+$ log $k$, $+$ hard, $\epsilon{=}10^{-8}$ & 2k & \cellcolor[HTML]{97C8DF}$\underline{1.49}$ & \cellcolor[HTML]{92C5DE}$\mathbf{1.67}$ & \cellcolor[HTML]{92C5DE}$\mathbf{1.12}$ & \cellcolor[HTML]{92C5DE}$\mathbf{1.20}$ & \cellcolor[HTML]{97C8E0}$1.81$ & \cellcolor[HTML]{96C7DF}$1.34$ & \cellcolor[HTML]{9DCBE1}$1.42$ & \cellcolor[HTML]{A0CCE2}$1.12$ & \cellcolor[HTML]{BCDBEB}$2.41$ & \cellcolor[HTML]{98C8E0}$1.77$ & \cellcolor[HTML]{A9D1E5}$\underline{1.74}$ \\
\quad $-$ learning & 2k & \cellcolor[HTML]{E0EEF6}$1.22$ & \cellcolor[HTML]{E3F0F7}$1.26$ & \cellcolor[HTML]{B8D9E9}$1.09$ & \cellcolor[HTML]{BCDCEB}$1.13$ & \cellcolor[HTML]{BBDBEA}$1.24$ & \cellcolor[HTML]{AFD4E7}$1.06$ & \cellcolor[HTML]{B4D7E8}$1.12$ & \cellcolor[HTML]{C6E1EE}$0.73$ & \cellcolor[HTML]{FEFEFF}$1.01$ & \cellcolor[HTML]{B2D6E8}$1.49$ & \cellcolor[HTML]{DCECF4}$1.18$ \\
\textbf{Reference} \\
\quad Random & 0 & $0.22$ & $0.21$ & $0.21$ & $0.23$ & $0.17$ & $0.18$ & $0.18$ & $0.17$ & $0.25$ & $0.28$ & $0.23$ \\
\midrule
\multicolumn{13}{l}{\textit{MLP neurons, CPR}} \\
\textbf{Gradient attribution} \\
\quad IG & 5k & \cellcolor[HTML]{FFFFFF}$1.94$ & \cellcolor[HTML]{FFFFFF}$1.88$ & \cellcolor[HTML]{FDFEFE}$1.60$ & \cellcolor[HTML]{FBFDFE}$1.81$ & \cellcolor[HTML]{FFFFFF}$0.99$ & \cellcolor[HTML]{FFFFFF}$1.06$ & \cellcolor[HTML]{FEFFFF}$1.41$ & \cellcolor[HTML]{FEFEFF}$1.06$ & --- & --- & \cellcolor[HTML]{FFFFFF}$1.47$ \\
\quad I$\times$G & 5k & \cellcolor[HTML]{FFFFFF}$1.92$ & \cellcolor[HTML]{FFFFFF}$1.91$ & \cellcolor[HTML]{FFFFFF}$1.51$ & \cellcolor[HTML]{FCFDFE}$1.75$ & \cellcolor[HTML]{FFFFFF}$1.00$ & \cellcolor[HTML]{FDFEFF}$1.13$ & \cellcolor[HTML]{FCFDFE}$1.60$ & \cellcolor[HTML]{FCFEFE}$1.11$ & --- & --- & \cellcolor[HTML]{FEFFFF}$1.49$ \\
\quad Expected Gradients & 5k & \cellcolor[HTML]{FEFFFF}$1.96$ & \cellcolor[HTML]{FFFFFF}$1.88$ & \cellcolor[HTML]{FDFEFE}$1.59$ & \cellcolor[HTML]{FBFDFE}$1.80$ & \cellcolor[HTML]{FEFEFF}$1.05$ & \cellcolor[HTML]{FFFFFF}$1.04$ & \cellcolor[HTML]{FFFFFF}$1.34$ & \cellcolor[HTML]{FEFFFF}$1.06$ & --- & --- & \cellcolor[HTML]{FFFFFF}$1.47$ \\
\quad AttnLRP & 5k & \cellcolor[HTML]{FDFEFE}$2.07$ & \cellcolor[HTML]{FEFFFF}$1.91$ & \cellcolor[HTML]{F9FCFD}$1.74$ & \cellcolor[HTML]{F8FBFD}$1.96$ & \cellcolor[HTML]{FBFDFE}$1.19$ & \cellcolor[HTML]{FCFDFE}$1.23$ & \cellcolor[HTML]{FBFDFE}$1.74$ & \cellcolor[HTML]{FAFCFD}$1.19$ & --- & --- & \cellcolor[HTML]{FCFDFE}$1.63$ \\
\textbf{Mask learning} \\
\quad Node Pruning & 5k & \cellcolor[HTML]{D8EAF3}$4.25$ & \cellcolor[HTML]{DCEDF5}$3.91$ & \cellcolor[HTML]{F7FBFD}$1.82$ & \cellcolor[HTML]{FFFFFF}$1.61$ & \cellcolor[HTML]{CDE4F0}$3.33$ & \cellcolor[HTML]{E1EFF6}$2.76$ & \cellcolor[HTML]{E4F1F7}$3.77$ & \cellcolor[HTML]{F5FAFC}$1.33$ & --- & --- & \cellcolor[HTML]{E4F1F7}$2.85$ \\
\quad DBM & 5k & \cellcolor[HTML]{A3CEE3}$7.40$ & \cellcolor[HTML]{AAD2E5}$6.86$ & \cellcolor[HTML]{B6D8E9}$4.38$ & \cellcolor[HTML]{ACD3E6}$5.55$ & \cellcolor[HTML]{C9E2EF}$3.55$ & \cellcolor[HTML]{D7EAF3}$3.33$ & \cellcolor[HTML]{D6E9F2}$5.09$ & \cellcolor[HTML]{E2EFF6}$1.94$ & --- & --- & \cellcolor[HTML]{BEDCEB}$4.76$ \\
\textbf{\ourmethod{}} \\
\quad \ourmethod{} & 5k & \cellcolor[HTML]{9FCCE2}$7.66$ & \cellcolor[HTML]{A8D1E5}$7.01$ & \cellcolor[HTML]{A3CEE3}$5.10$ & \cellcolor[HTML]{9ECCE2}$6.22$ & \cellcolor[HTML]{9FCCE2}$5.52$ & \cellcolor[HTML]{AED4E7}$\underline{5.63}$ & \cellcolor[HTML]{B3D7E8}$8.21$ & \cellcolor[HTML]{92C5DE}$\mathbf{4.41}$ & --- & --- & \cellcolor[HTML]{A1CDE3}$6.22$ \\
\quad $+$ log $k$ & 5k & \cellcolor[HTML]{BFDDEC}$5.73$ & \cellcolor[HTML]{C5E0ED}$5.31$ & \cellcolor[HTML]{C3DFED}$3.86$ & \cellcolor[HTML]{D2E7F1}$3.75$ & \cellcolor[HTML]{C5E0ED}$3.71$ & \cellcolor[HTML]{E6F2F7}$2.47$ & \cellcolor[HTML]{E4F1F7}$3.74$ & \cellcolor[HTML]{CCE4F0}$2.61$ & --- & --- & \cellcolor[HTML]{CFE6F0}$3.90$ \\
\quad $+$ log $k$, $\epsilon{=}10^{-8}$ & 2k & \cellcolor[HTML]{9FCCE2}$7.63$ & \cellcolor[HTML]{A4CFE4}$7.21$ & \cellcolor[HTML]{A1CDE2}$5.19$ & \cellcolor[HTML]{9CCAE1}$6.34$ & \cellcolor[HTML]{C7E1EE}$3.62$ & \cellcolor[HTML]{EDF6FA}$2.05$ & \cellcolor[HTML]{E0EFF6}$4.10$ & \cellcolor[HTML]{EAF4F9}$1.69$ & --- & --- & \cellcolor[HTML]{BFDDEC}$4.73$ \\
\quad $+$ log $k$, $+$ SGD & 5k & \cellcolor[HTML]{F9FCFD}$2.28$ & \cellcolor[HTML]{FEFFFF}$1.91$ & \cellcolor[HTML]{F2F8FB}$2.03$ & \cellcolor[HTML]{F5FAFC}$2.10$ & \cellcolor[HTML]{FDFEFE}$1.10$ & \cellcolor[HTML]{FEFEFF}$1.12$ & \cellcolor[HTML]{FCFEFE}$1.58$ & \cellcolor[HTML]{FEFFFF}$1.06$ & --- & --- & \cellcolor[HTML]{FBFDFE}$1.65$ \\
\quad $+$ log $k$, $+$ hard, $\epsilon{=}10^{-8}$ & 2k & \cellcolor[HTML]{99C9E0}$7.99$ & \cellcolor[HTML]{A5CFE4}$7.16$ & \cellcolor[HTML]{9FCCE2}$5.26$ & \cellcolor[HTML]{9FCCE2}$6.21$ & \cellcolor[HTML]{C9E2EF}$3.52$ & \cellcolor[HTML]{DDEDF5}$2.96$ & \cellcolor[HTML]{F3F9FB}$2.43$ & \cellcolor[HTML]{DDEDF5}$2.10$ & --- & --- & \cellcolor[HTML]{BFDDEC}$4.70$ \\
\quad $-$ learning & 5k & \cellcolor[HTML]{FDFEFE}$2.06$ & \cellcolor[HTML]{FDFEFE}$2.03$ & \cellcolor[HTML]{FCFEFE}$1.62$ & \cellcolor[HTML]{FCFDFE}$1.77$ & \cellcolor[HTML]{FEFEFF}$1.04$ & \cellcolor[HTML]{FEFFFF}$1.08$ & \cellcolor[HTML]{FEFEFF}$1.45$ & \cellcolor[HTML]{FFFFFF}$1.03$ & --- & --- & \cellcolor[HTML]{FEFFFF}$1.51$ \\
\quad $+$ $10\times$ steps & 50k & \cellcolor[HTML]{99C9E0}$\underline{8.00}$ & \cellcolor[HTML]{99C9E0}$\underline{7.89}$ & \cellcolor[HTML]{94C6DF}$\underline{5.67}$ & \cellcolor[HTML]{93C5DE}$\underline{6.78}$ & \cellcolor[HTML]{96C7DF}$\underline{5.93}$ & \cellcolor[HTML]{92C5DE}$\mathbf{7.23}$ & \cellcolor[HTML]{9AC9E0}$\underline{10.53}$ & \cellcolor[HTML]{A0CCE2}$\underline{3.98}$ & --- & --- & \cellcolor[HTML]{92C5DE}$\mathbf{7.00}$ \\
\quad $\epsilon{=}10^{-8}$, $+$ $10\times$ steps & 50k & \cellcolor[HTML]{92C5DE}$\mathbf{8.41}$ & \cellcolor[HTML]{92C5DE}$\mathbf{8.30}$ & \cellcolor[HTML]{92C5DE}$\mathbf{5.76}$ & \cellcolor[HTML]{92C5DE}$\mathbf{6.81}$ & \cellcolor[HTML]{92C5DE}$\mathbf{6.11}$ & \cellcolor[HTML]{D1E7F1}$3.63$ & \cellcolor[HTML]{92C5DE}$\mathbf{11.21}$ & \cellcolor[HTML]{E8F3F8}$1.75$ & --- & --- & \cellcolor[HTML]{9CCAE1}$\underline{6.50}$ \\
\textbf{Reference} \\
\quad Random & 0 & $0.26$ & $0.26$ & $0.24$ & $0.25$ & $0.24$ & $0.25$ & $0.26$ & $0.26$ & --- & --- & $0.25$ \\
\midrule
\multicolumn{13}{l}{\textit{MLP neurons + attention heads, CPR}} \\
\textbf{Gradient attribution} \\
\quad IG & 5k & \cellcolor[HTML]{FFFFFF}$1.45$ & \cellcolor[HTML]{FFFFFF}$1.30$ & \cellcolor[HTML]{FEFFFF}$1.25$ & \cellcolor[HTML]{FFFFFF}$1.25$ & \cellcolor[HTML]{FFFFFF}$1.13$ & \cellcolor[HTML]{FFFFFF}$1.25$ & \cellcolor[HTML]{FEFFFF}$1.63$ & \cellcolor[HTML]{FDFEFE}$1.15$ & --- & --- & \cellcolor[HTML]{FFFFFF}$1.30$ \\
\quad I$\times$G & 5k & \cellcolor[HTML]{FBFDFE}$1.69$ & \cellcolor[HTML]{FDFEFF}$1.40$ & \cellcolor[HTML]{FFFFFF}$1.22$ & \cellcolor[HTML]{FFFFFF}$1.23$ & \cellcolor[HTML]{FEFFFF}$1.18$ & \cellcolor[HTML]{FEFFFF}$1.26$ & \cellcolor[HTML]{FDFEFE}$1.74$ & \cellcolor[HTML]{FDFEFF}$1.15$ & --- & --- & \cellcolor[HTML]{FEFEFF}$1.36$ \\
\quad Expected Gradients & 5k & \cellcolor[HTML]{FEFFFF}$1.49$ & \cellcolor[HTML]{FFFFFF}$1.31$ & \cellcolor[HTML]{FEFEFF}$1.28$ & \cellcolor[HTML]{FFFFFF}$1.24$ & \cellcolor[HTML]{FDFEFE}$1.24$ & \cellcolor[HTML]{FFFFFF}$1.24$ & \cellcolor[HTML]{FFFFFF}$1.60$ & \cellcolor[HTML]{FEFEFF}$1.14$ & --- & --- & \cellcolor[HTML]{FFFFFF}$1.31$ \\
\quad AttnLRP & 5k & \cellcolor[HTML]{F9FCFD}$1.79$ & \cellcolor[HTML]{F5F9FC}$1.97$ & \cellcolor[HTML]{F7FBFD}$1.53$ & \cellcolor[HTML]{F6FAFC}$1.71$ & \cellcolor[HTML]{F8FCFD}$1.44$ & \cellcolor[HTML]{FBFDFE}$1.41$ & \cellcolor[HTML]{FAFCFD}$2.06$ & \cellcolor[HTML]{FAFCFE}$1.26$ & --- & --- & \cellcolor[HTML]{F8FBFD}$1.65$ \\
\textbf{Mask learning} \\
\quad Node Pruning & 5k & \cellcolor[HTML]{D4E8F2}$4.15$ & \cellcolor[HTML]{D7EAF3}$3.84$ & \cellcolor[HTML]{EEF6FA}$1.91$ & \cellcolor[HTML]{F8FBFD}$1.61$ & \cellcolor[HTML]{D9EBF3}$2.96$ & \cellcolor[HTML]{DAEBF4}$2.80$ & \cellcolor[HTML]{E8F3F8}$3.71$ & \cellcolor[HTML]{F2F8FB}$1.56$ & --- & --- & \cellcolor[HTML]{E1EFF6}$2.82$ \\
\quad DBM & 5k & \cellcolor[HTML]{A7D0E4}$6.97$ & \cellcolor[HTML]{AED4E7}$6.45$ & \cellcolor[HTML]{BADAEA}$4.12$ & \cellcolor[HTML]{B1D5E7}$5.25$ & \cellcolor[HTML]{CEE5F0}$3.44$ & \cellcolor[HTML]{CCE4F0}$3.38$ & \cellcolor[HTML]{E5F1F7}$3.98$ & \cellcolor[HTML]{C0DDEC}$3.35$ & --- & --- & \cellcolor[HTML]{BDDCEB}$4.62$ \\
\textbf{\ourmethod{}} \\
\quad \ourmethod{} & 5k & \cellcolor[HTML]{9DCBE1}$7.61$ & \cellcolor[HTML]{A2CEE3}$7.22$ & \cellcolor[HTML]{A0CCE2}$5.22$ & \cellcolor[HTML]{9ECBE2}$6.21$ & \cellcolor[HTML]{A0CCE2}$5.65$ & \cellcolor[HTML]{92C5DE}$\mathbf{5.83}$ & \cellcolor[HTML]{BEDCEB}$7.71$ & \cellcolor[HTML]{9ECBE2}$\underline{4.57}$ & --- & --- & \cellcolor[HTML]{9DCBE1}$6.25$ \\
\quad $+$ log $k$ & 5k & \cellcolor[HTML]{ACD3E6}$6.66$ & \cellcolor[HTML]{B6D8E9}$5.98$ & \cellcolor[HTML]{B3D7E8}$4.40$ & \cellcolor[HTML]{B4D7E8}$5.10$ & \cellcolor[HTML]{C7E1EE}$3.79$ & \cellcolor[HTML]{DEEDF5}$2.63$ & \cellcolor[HTML]{E5F1F7}$4.03$ & \cellcolor[HTML]{D4E8F2}$2.65$ & --- & --- & \cellcolor[HTML]{C1DEEC}$4.40$ \\
\quad $+$ log $k$, $\epsilon{=}10^{-8}$ & 2k & \cellcolor[HTML]{9ECCE2}$7.49$ & \cellcolor[HTML]{A3CEE3}$7.15$ & \cellcolor[HTML]{A1CDE3}$5.15$ & \cellcolor[HTML]{9DCBE1}$6.25$ & \cellcolor[HTML]{C0DEEC}$4.11$ & \cellcolor[HTML]{FEFFFF}$1.27$ & \cellcolor[HTML]{EDF5FA}$3.25$ & \cellcolor[HTML]{D9EBF3}$2.47$ & --- & --- & \cellcolor[HTML]{BDDCEB}$4.64$ \\
\quad $+$ log $k$, $+$ SGD & 5k & \cellcolor[HTML]{FBFDFE}$1.68$ & \cellcolor[HTML]{F0F7FB}$2.23$ & \cellcolor[HTML]{F5FAFC}$1.65$ & \cellcolor[HTML]{E0EFF6}$2.80$ & \cellcolor[HTML]{DEEDF5}$2.70$ & \cellcolor[HTML]{FAFDFE}$1.43$ & \cellcolor[HTML]{FFFFFF}$1.56$ & \cellcolor[HTML]{FBFDFE}$1.25$ & --- & --- & \cellcolor[HTML]{F3F9FB}$1.91$ \\
\quad $+$ log $k$, $+$ hard, $\epsilon{=}10^{-8}$ & 2k & \cellcolor[HTML]{9DCBE1}$7.59$ & \cellcolor[HTML]{A2CEE3}$7.22$ & \cellcolor[HTML]{A1CDE2}$5.16$ & \cellcolor[HTML]{A3CEE3}$5.96$ & \cellcolor[HTML]{BDDCEB}$4.27$ & \cellcolor[HTML]{D8EAF3}$2.87$ & \cellcolor[HTML]{E4F1F7}$4.06$ & \cellcolor[HTML]{C4E0ED}$3.21$ & --- & --- & \cellcolor[HTML]{B5D7E9}$5.04$ \\
\quad $-$ learning & 5k & \cellcolor[HTML]{FEFEFF}$1.52$ & \cellcolor[HTML]{FFFFFF}$1.32$ & \cellcolor[HTML]{F9FCFD}$1.46$ & \cellcolor[HTML]{FCFDFE}$1.40$ & \cellcolor[HTML]{FDFEFE}$1.23$ & \cellcolor[HTML]{FFFFFF}$1.24$ & \cellcolor[HTML]{FEFEFF}$1.65$ & \cellcolor[HTML]{FFFFFF}$1.09$ & --- & --- & \cellcolor[HTML]{FEFEFF}$1.36$ \\
\quad $+$ $10\times$ steps & 50k & \cellcolor[HTML]{9AC9E1}$\underline{7.76}$ & \cellcolor[HTML]{95C7DF}$\underline{8.05}$ & \cellcolor[HTML]{94C6DF}$\underline{5.70}$ & \cellcolor[HTML]{94C6DF}$\underline{6.73}$ & \cellcolor[HTML]{96C7DF}$\underline{6.14}$ & \cellcolor[HTML]{9BCAE1}$\underline{5.45}$ & \cellcolor[HTML]{AAD2E5}$\underline{9.54}$ & \cellcolor[HTML]{92C5DE}$\mathbf{4.99}$ & --- & --- & \cellcolor[HTML]{92C5DE}$\mathbf{6.80}$ \\
\quad $\epsilon{=}10^{-8}$, $+$ $10\times$ steps & 50k & \cellcolor[HTML]{92C5DE}$\mathbf{8.28}$ & \cellcolor[HTML]{92C5DE}$\mathbf{8.26}$ & \cellcolor[HTML]{92C5DE}$\mathbf{5.78}$ & \cellcolor[HTML]{92C5DE}$\mathbf{6.82}$ & \cellcolor[HTML]{92C5DE}$\mathbf{6.31}$ & \cellcolor[HTML]{C0DEEC}$3.89$ & \cellcolor[HTML]{92C5DE}$\mathbf{11.79}$ & \cellcolor[HTML]{E7F2F8}$1.95$ & --- & --- & \cellcolor[HTML]{95C7DF}$\underline{6.64}$ \\
\textbf{Reference} \\
\quad Random & 0 & $0.24$ & $0.24$ & $0.24$ & $0.24$ & $0.24$ & $0.25$ & $0.25$ & $0.26$ & --- & --- & $0.25$ \\
\midrule
\multicolumn{13}{l}{\textit{SAE latents (MLP out), CPR}} \\
\textbf{Gradient attribution} \\
\quad IG & 5k & \cellcolor[HTML]{FFFFFF}$1.47$ & \cellcolor[HTML]{FFFFFF}$1.56$ & \cellcolor[HTML]{FDFEFE}$1.27$ & \cellcolor[HTML]{FEFFFF}$1.49$ & \cellcolor[HTML]{FAFDFE}$0.90$ & \cellcolor[HTML]{FEFEFF}$0.89$ & \cellcolor[HTML]{FFFFFF}$0.95$ & \cellcolor[HTML]{F9FCFD}$1.04$ & --- & --- & \cellcolor[HTML]{FEFEFF}$1.20$ \\
\quad I$\times$G & 5k & \cellcolor[HTML]{FFFFFF}$1.47$ & \cellcolor[HTML]{FFFFFF}$1.56$ & \cellcolor[HTML]{FFFFFF}$1.19$ & \cellcolor[HTML]{FFFFFF}$1.46$ & \cellcolor[HTML]{FFFFFF}$0.71$ & \cellcolor[HTML]{FFFFFF}$0.82$ & \cellcolor[HTML]{FFFFFF}$0.99$ & \cellcolor[HTML]{FFFFFF}$0.81$ & --- & --- & \cellcolor[HTML]{FFFFFF}$1.13$ \\
\textbf{Mask learning} \\
\quad Node Pruning & 5k & \cellcolor[HTML]{F4F9FC}$2.13$ & \cellcolor[HTML]{F8FCFD}$1.96$ & \cellcolor[HTML]{F6FAFC}$1.56$ & \cellcolor[HTML]{F4F9FC}$2.00$ & \cellcolor[HTML]{E9F4F8}$1.58$ & \cellcolor[HTML]{F0F7FA}$1.61$ & \cellcolor[HTML]{F2F8FB}$1.97$ & \cellcolor[HTML]{F7FBFD}$1.11$ & --- & --- & \cellcolor[HTML]{F3F9FB}$1.74$ \\
\quad DBM & 5k & \cellcolor[HTML]{FEFFFF}$1.51$ & \cellcolor[HTML]{F9FCFD}$1.93$ & \cellcolor[HTML]{EAF4F9}$2.02$ & \cellcolor[HTML]{F5FAFC}$1.96$ & \cellcolor[HTML]{C0DEEC}$3.23$ & \cellcolor[HTML]{ECF5F9}$1.80$ & \cellcolor[HTML]{EFF6FA}$2.23$ & \cellcolor[HTML]{D7EAF3}$2.30$ & --- & --- & \cellcolor[HTML]{ECF5F9}$2.12$ \\
\textbf{\ourmethod{}} \\
\quad \ourmethod{} & 5k & \cellcolor[HTML]{92C5DE}$\mathbf{8.29}$ & \cellcolor[HTML]{98C8E0}$\underline{7.89}$ & \cellcolor[HTML]{B0D5E7}$4.34$ & \cellcolor[HTML]{9BCAE1}$\underline{6.35}$ & \cellcolor[HTML]{ACD3E6}$4.02$ & \cellcolor[HTML]{B0D5E7}$\underline{4.90}$ & \cellcolor[HTML]{B6D8E9}$6.84$ & \cellcolor[HTML]{A9D1E5}$\underline{4.02}$ & --- & --- & \cellcolor[HTML]{A6CFE4}$\underline{5.83}$ \\
\quad $+$ log $k$ & 5k & \cellcolor[HTML]{D1E7F1}$4.33$ & \cellcolor[HTML]{B2D6E8}$6.29$ & \cellcolor[HTML]{DCECF4}$2.59$ & \cellcolor[HTML]{D1E6F1}$3.72$ & \cellcolor[HTML]{B7D9E9}$3.59$ & \cellcolor[HTML]{DBECF4}$2.67$ & \cellcolor[HTML]{D7EAF3}$4.19$ & \cellcolor[HTML]{D4E8F2}$2.44$ & --- & --- & \cellcolor[HTML]{CEE5F0}$3.73$ \\
\quad $+$ log $k$, $+$ SGD & 5k & \cellcolor[HTML]{F8FBFD}$1.90$ & \cellcolor[HTML]{FFFFFF}$1.56$ & \cellcolor[HTML]{FAFCFD}$1.40$ & \cellcolor[HTML]{FAFDFE}$1.69$ & \cellcolor[HTML]{FCFDFE}$0.83$ & \cellcolor[HTML]{F8FBFD}$1.19$ & \cellcolor[HTML]{FEFEFF}$1.03$ & \cellcolor[HTML]{F3F9FB}$1.24$ & --- & --- & \cellcolor[HTML]{FBFDFE}$1.36$ \\
\quad $-$ learning & 5k & \cellcolor[HTML]{FEFEFF}$1.56$ & \cellcolor[HTML]{FEFFFF}$1.59$ & \cellcolor[HTML]{FDFEFE}$1.28$ & \cellcolor[HTML]{FEFFFF}$1.51$ & \cellcolor[HTML]{FBFDFE}$0.85$ & \cellcolor[HTML]{FEFFFF}$0.85$ & \cellcolor[HTML]{FFFFFF}$0.96$ & \cellcolor[HTML]{FCFEFE}$0.90$ & --- & --- & \cellcolor[HTML]{FEFEFF}$1.19$ \\
\quad $+$ $10\times$ steps & 50k & \cellcolor[HTML]{94C6DF}$\underline{8.14}$ & \cellcolor[HTML]{92C5DE}$\mathbf{8.27}$ & \cellcolor[HTML]{92C5DE}$\mathbf{5.55}$ & \cellcolor[HTML]{92C5DE}$\mathbf{6.81}$ & \cellcolor[HTML]{92C5DE}$\mathbf{5.08}$ & \cellcolor[HTML]{92C5DE}$\mathbf{6.43}$ & \cellcolor[HTML]{92C5DE}$\mathbf{9.69}$ & \cellcolor[HTML]{92C5DE}$\mathbf{4.90}$ & --- & --- & \cellcolor[HTML]{92C5DE}$\mathbf{6.86}$ \\
\quad $\epsilon{=}10^{-8}$, $+$ $10\times$ steps & 50k & \cellcolor[HTML]{ABD2E6}$6.72$ & \cellcolor[HTML]{9DCBE1}$7.62$ & \cellcolor[HTML]{AFD4E7}$\underline{4.39}$ & \cellcolor[HTML]{A5CFE4}$5.87$ & \cellcolor[HTML]{95C7DF}$\underline{4.95}$ & \cellcolor[HTML]{B4D7E8}$4.67$ & \cellcolor[HTML]{B5D7E8}$\underline{6.91}$ & \cellcolor[HTML]{F0F7FA}$1.37$ & --- & --- & \cellcolor[HTML]{AFD5E7}$5.31$ \\
\textbf{Reference} \\
\quad Random & 0 & $0.26$ & $0.27$ & $0.24$ & $0.27$ & $0.25$ & $0.27$ & $0.27$ & $0.27$ & --- & --- & $0.26$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lrcccccccccc@{\quad}c}
\toprule
& & \multicolumn{4}{c}{SVA} & \multicolumn{4}{c}{Arithmetic} & ARC (E) & IOI & \\
\cmidrule(lr){3-6} \cmidrule(lr){7-10} \cmidrule(lr){11-11} \cmidrule(lr){12-12}
\textbf{Method} & \textbf{Bwd.} & NounPP & RC & Simple & Within-RC & Add. & Months & Weekd. & Hours & Llama & Qwen & \textbf{Avg} \\
\midrule
\multicolumn{13}{l}{\textit{Node-level (attention heads + MLPs), Compactness}} \\
\textbf{Gradient attribution} \\
\quad IG & 2k & \cellcolor[HTML]{A5CFE4}$0.49$ & \cellcolor[HTML]{A1CDE2}$0.48$ & \cellcolor[HTML]{97C7DF}$0.54$ & \cellcolor[HTML]{A6D0E4}$0.51$ & \cellcolor[HTML]{93C5DE}$0.52$ & \cellcolor[HTML]{94C6DF}$0.49$ & \cellcolor[HTML]{94C6DF}$0.48$ & \cellcolor[HTML]{9BCAE1}$0.47$ & \cellcolor[HTML]{9FCCE2}$0.55$ & \cellcolor[HTML]{AED4E6}$0.50$ & \cellcolor[HTML]{A3CEE3}$0.51$ \\
\quad I$\times$G & 2k & \cellcolor[HTML]{C0DEEC}$0.46$ & \cellcolor[HTML]{CFE6F1}$0.42$ & \cellcolor[HTML]{C3DFED}$0.50$ & \cellcolor[HTML]{C8E2EE}$0.46$ & \cellcolor[HTML]{FFFFFF}$0.02$ & \cellcolor[HTML]{FFFFFF}$0.02$ & \cellcolor[HTML]{FFFFFF}$0.02$ & \cellcolor[HTML]{FFFFFF}$0.02$ & \cellcolor[HTML]{A9D1E5}$0.52$ & \cellcolor[HTML]{FFFFFF}$0.25$ & \cellcolor[HTML]{FFFFFF}$0.31$ \\
\quad Expected Gradients & 2k & \cellcolor[HTML]{A4CEE3}$0.49$ & \cellcolor[HTML]{A0CCE2}$0.48$ & \cellcolor[HTML]{97C7DF}$0.54$ & \cellcolor[HTML]{A6D0E4}$0.51$ & \cellcolor[HTML]{94C6DF}$0.52$ & \cellcolor[HTML]{96C7DF}$0.48$ & \cellcolor[HTML]{94C6DF}$0.48$ & \cellcolor[HTML]{A0CCE2}$0.44$ & \cellcolor[HTML]{9FCCE2}$0.55$ & \cellcolor[HTML]{B1D5E7}$0.49$ & \cellcolor[HTML]{A5CFE4}$0.51$ \\
\quad AttnLRP & 2k & \cellcolor[HTML]{C0DDEC}$0.46$ & \cellcolor[HTML]{C6E1EE}$0.43$ & \cellcolor[HTML]{C3DFED}$0.50$ & \cellcolor[HTML]{ADD3E6}$0.50$ & \cellcolor[HTML]{A8D1E5}$0.43$ & \cellcolor[HTML]{A3CEE3}$0.43$ & \cellcolor[HTML]{A2CEE3}$0.42$ & \cellcolor[HTML]{AFD5E7}$0.38$ & \cellcolor[HTML]{AFD4E7}$0.51$ & \cellcolor[HTML]{CDE4F0}$0.40$ & \cellcolor[HTML]{C0DDEC}$0.45$ \\
\textbf{Mask learning} \\
\quad Node Pruning & 2k & \cellcolor[HTML]{FFFFFF}$0.38$ & \cellcolor[HTML]{FFFFFF}$0.36$ & \cellcolor[HTML]{FFFFFF}$0.44$ & \cellcolor[HTML]{FFFFFF}$0.37$ & \cellcolor[HTML]{B6D8E9}$0.36$ & \cellcolor[HTML]{B1D6E7}$0.37$ & \cellcolor[HTML]{A6CFE4}$0.41$ & \cellcolor[HTML]{B2D6E8}$0.36$ & \cellcolor[HTML]{FFFFFF}$0.30$ & \cellcolor[HTML]{C8E1EE}$0.42$ & \cellcolor[HTML]{E5F1F7}$0.37$ \\
\quad DBM & 2k & \cellcolor[HTML]{B8D9E9}$0.47$ & \cellcolor[HTML]{B5D8E9}$0.45$ & \cellcolor[HTML]{C3DFED}$0.50$ & \cellcolor[HTML]{C8E2EE}$0.46$ & \cellcolor[HTML]{9BCAE1}$0.48$ & \cellcolor[HTML]{B4D7E8}$0.35$ & \cellcolor[HTML]{A3CEE3}$0.42$ & \cellcolor[HTML]{A6D0E4}$0.41$ & \cellcolor[HTML]{F2F8FB}$0.33$ & \cellcolor[HTML]{D9EBF3}$0.37$ & \cellcolor[HTML]{D8EBF3}$0.40$ \\
\textbf{\ourmethod{}} \\
\quad \ourmethod{} & 2k & \cellcolor[HTML]{95C6DF}$0.51$ & \cellcolor[HTML]{99C8E0}$0.49$ & \cellcolor[HTML]{95C7DF}$0.54$ & \cellcolor[HTML]{95C7DF}$0.54$ & \cellcolor[HTML]{93C6DE}$0.52$ & \cellcolor[HTML]{92C5DE}$0.50$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.49}$ & \cellcolor[HTML]{93C5DE}$0.50$ & \cellcolor[HTML]{95C6DF}$0.58$ & \cellcolor[HTML]{98C8E0}$0.56$ & \cellcolor[HTML]{95C7DF}$0.54$ \\
\quad $+$ log $k$ & 2k & \cellcolor[HTML]{92C5DE}$\mathbf{0.51}$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.50}$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.55}$ & \cellcolor[HTML]{95C7DF}$0.54$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.53}$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.50}$ & \cellcolor[HTML]{94C6DF}$0.48$ & \cellcolor[HTML]{93C5DE}$\underline{0.50}$ & \cellcolor[HTML]{93C5DE}$\underline{0.58}$ & \cellcolor[HTML]{93C5DE}$\underline{0.58}$ & \cellcolor[HTML]{92C5DE}$\underline{0.55}$ \\
\quad $+$ log $k$, $\epsilon{=}10^{-8}$ & 2k & \cellcolor[HTML]{94C6DF}$0.51$ & \cellcolor[HTML]{93C6DE}$\underline{0.49}$ & \cellcolor[HTML]{93C5DE}$\underline{0.55}$ & \cellcolor[HTML]{95C7DF}$0.54$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.53}$ & \cellcolor[HTML]{93C5DE}$0.50$ & \cellcolor[HTML]{94C6DE}$0.49$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.51}$ & \cellcolor[HTML]{94C6DF}$0.58$ & \cellcolor[HTML]{94C6DF}$0.58$ & \cellcolor[HTML]{93C6DE}$0.55$ \\
\quad $+$ log $k$, $+$ SGD & 2k & \cellcolor[HTML]{93C5DE}$\underline{0.51}$ & \cellcolor[HTML]{93C6DE}$0.49$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.55}$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.54}$ & \cellcolor[HTML]{92C5DE}$\underline{0.52}$ & \cellcolor[HTML]{92C5DE}$0.50$ & \cellcolor[HTML]{93C6DE}$0.49$ & \cellcolor[HTML]{96C7DF}$0.49$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.59}$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.58}$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.55}$ \\
\quad $+$ log $k$, $+$ hard, $\epsilon{=}10^{-8}$ & 2k & \cellcolor[HTML]{95C7DF}$0.51$ & \cellcolor[HTML]{9AC9E1}$0.48$ & \cellcolor[HTML]{94C6DF}$0.55$ & \cellcolor[HTML]{94C6DF}$\underline{0.54}$ & \cellcolor[HTML]{93C5DE}$0.52$ & \cellcolor[HTML]{92C5DE}$\underline{0.50}$ & \cellcolor[HTML]{93C6DE}$\underline{0.49}$ & \cellcolor[HTML]{ACD3E6}$0.39$ & \cellcolor[HTML]{93C6DE}$0.58$ & \cellcolor[HTML]{95C7DF}$0.57$ & \cellcolor[HTML]{97C8DF}$0.54$ \\
\quad $-$ learning & 2k & \cellcolor[HTML]{9DCBE1}$0.50$ & \cellcolor[HTML]{9DCBE1}$0.48$ & \cellcolor[HTML]{93C5DE}$\underline{0.55}$ & \cellcolor[HTML]{97C8E0}$0.53$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.53}$ & \cellcolor[HTML]{94C6DF}$0.49$ & \cellcolor[HTML]{95C7DF}$0.48$ & \cellcolor[HTML]{A1CDE3}$0.44$ & \cellcolor[HTML]{9ECCE2}$0.55$ & \cellcolor[HTML]{A9D1E5}$0.51$ & \cellcolor[HTML]{A1CDE2}$0.52$ \\
\textbf{Reference} \\
\quad Random & 0 & $0.04$ & $0.03$ & $0.03$ & $0.04$ & $0.02$ & $0.03$ & $0.03$ & $0.02$ & $0.04$ & $0.06$ & $0.04$ \\
\midrule
\multicolumn{13}{l}{\textit{MLP neurons, Compactness}} \\
\textbf{Gradient attribution} \\
\quad IG & 5k & \cellcolor[HTML]{94C6DF}$0.69$ & \cellcolor[HTML]{95C6DF}$0.69$ & \cellcolor[HTML]{96C7DF}$0.66$ & \cellcolor[HTML]{96C7DF}$0.68$ & \cellcolor[HTML]{93C5DE}$\underline{0.51}$ & \cellcolor[HTML]{9DCBE1}$0.52$ & \cellcolor[HTML]{9CCAE1}$0.49$ & \cellcolor[HTML]{9CCAE1}$0.55$ & --- & --- & \cellcolor[HTML]{96C7DF}$0.60$ \\
\quad I$\times$G & 5k & \cellcolor[HTML]{A2CDE3}$0.63$ & \cellcolor[HTML]{A1CDE3}$0.63$ & \cellcolor[HTML]{A6D0E4}$0.59$ & \cellcolor[HTML]{A3CEE3}$0.63$ & \cellcolor[HTML]{E1EFF6}$0.27$ & \cellcolor[HTML]{C3DFED}$0.38$ & \cellcolor[HTML]{C3DFED}$0.36$ & \cellcolor[HTML]{CBE4EF}$0.36$ & --- & --- & \cellcolor[HTML]{B4D7E8}$0.48$ \\
\quad Expected Gradients & 5k & \cellcolor[HTML]{94C6DF}$0.69$ & \cellcolor[HTML]{95C6DF}$0.69$ & \cellcolor[HTML]{96C7DF}$0.66$ & \cellcolor[HTML]{95C7DF}$0.68$ & \cellcolor[HTML]{93C6DE}$0.51$ & \cellcolor[HTML]{9FCCE2}$0.51$ & \cellcolor[HTML]{99C9E0}$0.50$ & \cellcolor[HTML]{99C9E0}$\underline{0.56}$ & --- & --- & \cellcolor[HTML]{95C7DF}$0.60$ \\
\quad AttnLRP & 5k & \cellcolor[HTML]{9FCCE2}$0.65$ & \cellcolor[HTML]{A0CDE2}$0.64$ & \cellcolor[HTML]{9CCAE1}$0.63$ & \cellcolor[HTML]{9AC9E0}$0.67$ & \cellcolor[HTML]{B0D5E7}$0.42$ & \cellcolor[HTML]{B2D6E8}$0.44$ & \cellcolor[HTML]{B5D8E9}$0.41$ & \cellcolor[HTML]{ACD3E6}$0.48$ & --- & --- & \cellcolor[HTML]{A5CFE4}$0.54$ \\
\textbf{Mask learning} \\
\quad Node Pruning & 5k & \cellcolor[HTML]{FFFFFF}$0.22$ & \cellcolor[HTML]{FFFFFF}$0.20$ & \cellcolor[HTML]{FFFFFF}$0.20$ & \cellcolor[HTML]{FFFFFF}$0.23$ & \cellcolor[HTML]{FFFFFF}$0.17$ & \cellcolor[HTML]{FFFFFF}$0.17$ & \cellcolor[HTML]{FFFFFF}$0.16$ & \cellcolor[HTML]{FAFCFD}$0.17$ & --- & --- & \cellcolor[HTML]{FFFFFF}$0.19$ \\
\quad DBM & 5k & \cellcolor[HTML]{F5FAFC}$0.26$ & \cellcolor[HTML]{F5FAFC}$0.25$ & \cellcolor[HTML]{F4F9FC}$0.24$ & \cellcolor[HTML]{EEF6FA}$0.30$ & \cellcolor[HTML]{E5F1F7}$0.25$ & \cellcolor[HTML]{E0EFF6}$0.28$ & \cellcolor[HTML]{E6F2F7}$0.25$ & \cellcolor[HTML]{FFFFFF}$0.15$ & --- & --- & \cellcolor[HTML]{F0F7FA}$0.25$ \\
\textbf{\ourmethod{}} \\
\quad \ourmethod{} & 5k & \cellcolor[HTML]{A4CFE3}$0.62$ & \cellcolor[HTML]{A2CEE3}$0.63$ & \cellcolor[HTML]{A3CEE3}$0.60$ & \cellcolor[HTML]{9ECCE2}$0.65$ & \cellcolor[HTML]{A5CFE4}$0.46$ & \cellcolor[HTML]{A2CDE3}$0.50$ & \cellcolor[HTML]{9BCAE1}$0.49$ & \cellcolor[HTML]{A1CDE3}$0.52$ & --- & --- & \cellcolor[HTML]{A0CCE2}$0.56$ \\
\quad $+$ log $k$ & 5k & \cellcolor[HTML]{93C6DE}$\underline{0.70}$ & \cellcolor[HTML]{94C6DF}$0.69$ & \cellcolor[HTML]{92C5DE}$\underline{0.68}$ & \cellcolor[HTML]{92C5DE}$\underline{0.70}$ & \cellcolor[HTML]{9AC9E0}$0.49$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.56}$ & \cellcolor[HTML]{96C7DF}$0.51$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.59}$ & --- & --- & \cellcolor[HTML]{92C5DE}$\mathbf{0.61}$ \\
\quad $+$ log $k$, $\epsilon{=}10^{-8}$ & 2k & \cellcolor[HTML]{9DCBE1}$0.66$ & \cellcolor[HTML]{A5CFE4}$0.62$ & \cellcolor[HTML]{97C7DF}$0.66$ & \cellcolor[HTML]{9AC9E1}$0.66$ & \cellcolor[HTML]{B1D5E7}$0.42$ & \cellcolor[HTML]{BBDBEA}$0.41$ & \cellcolor[HTML]{CEE5F0}$0.33$ & \cellcolor[HTML]{E4F1F7}$0.26$ & --- & --- & \cellcolor[HTML]{AFD5E7}$0.50$ \\
\quad $+$ log $k$, $+$ SGD & 5k & \cellcolor[HTML]{92C5DE}$\mathbf{0.70}$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.70}$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.68}$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.70}$ & \cellcolor[HTML]{98C8E0}$0.50$ & \cellcolor[HTML]{94C6DF}$\underline{0.55}$ & \cellcolor[HTML]{95C7DF}$\underline{0.52}$ & \cellcolor[HTML]{9BCAE1}$0.55$ & --- & --- & \cellcolor[HTML]{93C5DE}$\underline{0.61}$ \\
\quad $+$ log $k$, $+$ hard, $\epsilon{=}10^{-8}$ & 2k & \cellcolor[HTML]{9CCAE1}$0.66$ & \cellcolor[HTML]{A1CDE2}$0.64$ & \cellcolor[HTML]{98C8E0}$0.65$ & \cellcolor[HTML]{96C7DF}$0.68$ & \cellcolor[HTML]{B9DAEA}$0.39$ & \cellcolor[HTML]{CDE4F0}$0.35$ & \cellcolor[HTML]{D8EAF3}$0.29$ & \cellcolor[HTML]{CFE5F0}$0.34$ & --- & --- & \cellcolor[HTML]{AFD5E7}$0.50$ \\
\quad $-$ learning & 5k & \cellcolor[HTML]{93C6DE}$0.70$ & \cellcolor[HTML]{94C6DF}$\underline{0.69}$ & \cellcolor[HTML]{95C7DF}$0.66$ & \cellcolor[HTML]{95C6DF}$0.69$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.51}$ & \cellcolor[HTML]{9CCAE1}$0.52$ & \cellcolor[HTML]{A2CEE3}$0.47$ & \cellcolor[HTML]{9DCBE1}$0.54$ & --- & --- & \cellcolor[HTML]{96C7DF}$0.60$ \\
\quad $+$ $10\times$ steps & 50k & \cellcolor[HTML]{A1CDE3}$0.64$ & \cellcolor[HTML]{9FCCE2}$0.65$ & \cellcolor[HTML]{A1CDE2}$0.61$ & \cellcolor[HTML]{99C9E0}$0.67$ & \cellcolor[HTML]{A1CDE3}$0.47$ & \cellcolor[HTML]{96C7DF}$0.54$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.53}$ & \cellcolor[HTML]{A0CDE2}$0.53$ & --- & --- & \cellcolor[HTML]{9BCAE1}$0.58$ \\
\quad $\epsilon{=}10^{-8}$, $+$ $10\times$ steps & 50k & \cellcolor[HTML]{9DCBE1}$0.66$ & \cellcolor[HTML]{A3CEE3}$0.63$ & \cellcolor[HTML]{9FCCE2}$0.62$ & \cellcolor[HTML]{9ECBE2}$0.65$ & \cellcolor[HTML]{AED4E7}$0.43$ & \cellcolor[HTML]{B1D5E7}$0.45$ & \cellcolor[HTML]{ABD2E5}$0.44$ & \cellcolor[HTML]{BEDCEB}$0.41$ & --- & --- & \cellcolor[HTML]{A7D0E4}$0.53$ \\
\textbf{Reference} \\
\quad Random & 0 & $0.03$ & $0.02$ & $0.02$ & $0.02$ & $0.02$ & $0.02$ & $0.02$ & $0.02$ & --- & --- & $0.02$ \\
\midrule
\multicolumn{13}{l}{\textit{MLP neurons + attention heads, Compactness}} \\
\textbf{Gradient attribution} \\
\quad IG & 5k & \cellcolor[HTML]{99C9E0}$0.65$ & \cellcolor[HTML]{99C9E0}$0.65$ & \cellcolor[HTML]{96C7DF}$0.66$ & \cellcolor[HTML]{9AC9E0}$0.66$ & \cellcolor[HTML]{93C5DE}$\underline{0.53}$ & \cellcolor[HTML]{9CCAE1}$0.54$ & \cellcolor[HTML]{9CCAE1}$0.51$ & \cellcolor[HTML]{9DCBE1}$0.57$ & --- & --- & \cellcolor[HTML]{98C8E0}$0.60$ \\
\quad I$\times$G & 5k & \cellcolor[HTML]{A5CFE4}$0.60$ & \cellcolor[HTML]{A6CFE4}$0.59$ & \cellcolor[HTML]{A8D1E5}$0.58$ & \cellcolor[HTML]{A8D1E5}$0.59$ & \cellcolor[HTML]{D8EAF3}$0.30$ & \cellcolor[HTML]{C6E1EE}$0.38$ & \cellcolor[HTML]{CEE5F0}$0.34$ & \cellcolor[HTML]{DEEDF5}$0.32$ & --- & --- & \cellcolor[HTML]{BADAEA}$0.46$ \\
\quad Expected Gradients & 5k & \cellcolor[HTML]{99C9E0}$0.65$ & \cellcolor[HTML]{98C8E0}$0.65$ & \cellcolor[HTML]{96C7DF}$0.66$ & \cellcolor[HTML]{9AC9E0}$0.65$ & \cellcolor[HTML]{94C6DF}$0.53$ & \cellcolor[HTML]{9DCBE1}$0.54$ & \cellcolor[HTML]{99C9E0}$0.52$ & \cellcolor[HTML]{9AC9E1}$0.58$ & --- & --- & \cellcolor[HTML]{97C8E0}$0.60$ \\
\quad AttnLRP & 5k & \cellcolor[HTML]{9FCCE2}$0.63$ & \cellcolor[HTML]{9FCCE2}$0.62$ & \cellcolor[HTML]{9CCAE1}$0.63$ & \cellcolor[HTML]{9CCAE1}$0.64$ & \cellcolor[HTML]{ACD3E6}$0.45$ & \cellcolor[HTML]{AED4E6}$0.47$ & \cellcolor[HTML]{B6D8E9}$0.43$ & \cellcolor[HTML]{B0D5E7}$0.49$ & --- & --- & \cellcolor[HTML]{A5CFE4}$0.54$ \\
\textbf{Mask learning} \\
\quad Node Pruning & 5k & \cellcolor[HTML]{FFFFFF}$0.21$ & \cellcolor[HTML]{FEFEFF}$0.21$ & \cellcolor[HTML]{FFFFFF}$0.20$ & \cellcolor[HTML]{FFFFFF}$0.21$ & \cellcolor[HTML]{FFFFFF}$0.18$ & \cellcolor[HTML]{F9FCFD}$0.18$ & \cellcolor[HTML]{FFFFFF}$0.18$ & \cellcolor[HTML]{FFFFFF}$0.19$ & --- & --- & \cellcolor[HTML]{FFFFFF}$0.19$ \\
\quad DBM & 5k & \cellcolor[HTML]{F6FAFC}$0.25$ & \cellcolor[HTML]{FFFFFF}$0.20$ & \cellcolor[HTML]{F3F8FB}$0.25$ & \cellcolor[HTML]{F2F8FB}$0.27$ & \cellcolor[HTML]{EDF5F9}$0.24$ & \cellcolor[HTML]{DCEDF4}$0.29$ & \cellcolor[HTML]{ECF5F9}$0.24$ & \cellcolor[HTML]{DAECF4}$0.33$ & --- & --- & \cellcolor[HTML]{EEF6FA}$0.26$ \\
\textbf{\ourmethod{}} \\
\quad \ourmethod{} & 5k & \cellcolor[HTML]{A4CFE3}$0.60$ & \cellcolor[HTML]{A4CEE3}$0.60$ & \cellcolor[HTML]{A5CFE4}$0.59$ & \cellcolor[HTML]{A3CEE3}$0.61$ & \cellcolor[HTML]{A4CFE3}$0.47$ & \cellcolor[HTML]{A4CEE3}$0.51$ & \cellcolor[HTML]{9BCAE1}$0.52$ & \cellcolor[HTML]{A7D0E4}$0.53$ & --- & --- & \cellcolor[HTML]{A2CEE3}$0.55$ \\
\quad $+$ log $k$ & 5k & \cellcolor[HTML]{94C6DF}$\underline{0.68}$ & \cellcolor[HTML]{92C5DE}$\underline{0.68}$ & \cellcolor[HTML]{92C5DE}$\underline{0.67}$ & \cellcolor[HTML]{93C5DE}$\underline{0.69}$ & \cellcolor[HTML]{95C7DF}$0.52$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.58}$ & \cellcolor[HTML]{9AC9E0}$0.52$ & \cellcolor[HTML]{94C6DF}$\underline{0.60}$ & --- & --- & \cellcolor[HTML]{92C5DE}$\mathbf{0.62}$ \\
\quad $+$ log $k$, $\epsilon{=}10^{-8}$ & 2k & \cellcolor[HTML]{9BCAE1}$0.64$ & \cellcolor[HTML]{9FCCE2}$0.62$ & \cellcolor[HTML]{96C7DF}$0.66$ & \cellcolor[HTML]{97C8E0}$0.66$ & \cellcolor[HTML]{A8D1E5}$0.46$ & \cellcolor[HTML]{FFFFFF}$0.15$ & \cellcolor[HTML]{CCE4F0}$0.35$ & \cellcolor[HTML]{B8D9E9}$0.46$ & --- & --- & \cellcolor[HTML]{B0D5E7}$0.50$ \\
\quad $+$ log $k$, $+$ SGD & 5k & \cellcolor[HTML]{92C5DE}$\mathbf{0.68}$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.68}$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.67}$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.69}$ & \cellcolor[HTML]{95C7DF}$0.52$ & \cellcolor[HTML]{9FCCE2}$0.53$ & \cellcolor[HTML]{95C6DF}$\underline{0.54}$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.61}$ & --- & --- & \cellcolor[HTML]{92C5DE}$\underline{0.62}$ \\
\quad $+$ log $k$, $+$ hard, $\epsilon{=}10^{-8}$ & 2k & \cellcolor[HTML]{9BCAE1}$0.64$ & \cellcolor[HTML]{9BCAE1}$0.64$ & \cellcolor[HTML]{9AC9E0}$0.64$ & \cellcolor[HTML]{97C8DF}$0.67$ & \cellcolor[HTML]{BDDCEB}$0.39$ & \cellcolor[HTML]{BDDCEB}$0.41$ & \cellcolor[HTML]{C7E1EE}$0.37$ & \cellcolor[HTML]{B3D6E8}$0.48$ & --- & --- & \cellcolor[HTML]{A8D1E5}$0.53$ \\
\quad $-$ learning & 5k & \cellcolor[HTML]{94C6DF}$0.67$ & \cellcolor[HTML]{96C7DF}$0.66$ & \cellcolor[HTML]{94C6DF}$0.66$ & \cellcolor[HTML]{94C6DF}$0.68$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.53}$ & \cellcolor[HTML]{9AC9E0}$0.55$ & \cellcolor[HTML]{A0CDE2}$0.50$ & \cellcolor[HTML]{9BCAE1}$0.57$ & --- & --- & \cellcolor[HTML]{95C7DF}$0.60$ \\
\quad $+$ $10\times$ steps & 50k & \cellcolor[HTML]{A4CFE3}$0.60$ & \cellcolor[HTML]{A3CEE3}$0.60$ & \cellcolor[HTML]{A2CEE3}$0.60$ & \cellcolor[HTML]{9ECBE2}$0.64$ & \cellcolor[HTML]{9FCCE2}$0.49$ & \cellcolor[HTML]{97C7DF}$\underline{0.56}$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.55}$ & \cellcolor[HTML]{A2CDE3}$0.55$ & --- & --- & \cellcolor[HTML]{9DCBE1}$0.57$ \\
\quad $\epsilon{=}10^{-8}$, $+$ $10\times$ steps & 50k & \cellcolor[HTML]{A0CDE2}$0.62$ & \cellcolor[HTML]{A3CEE3}$0.60$ & \cellcolor[HTML]{A4CFE3}$0.60$ & \cellcolor[HTML]{9ECBE2}$0.64$ & \cellcolor[HTML]{ABD2E6}$0.45$ & \cellcolor[HTML]{B2D6E8}$0.45$ & \cellcolor[HTML]{AED4E7}$0.45$ & \cellcolor[HTML]{C5E0EE}$0.41$ & --- & --- & \cellcolor[HTML]{A9D1E5}$0.53$ \\
\textbf{Reference} \\
\quad Random & 0 & $0.03$ & $0.02$ & $0.02$ & $0.02$ & $0.02$ & $0.02$ & $0.02$ & $0.02$ & --- & --- & $0.02$ \\
\midrule
\multicolumn{13}{l}{\textit{SAE latents (MLP out), Compactness}} \\
\textbf{Gradient attribution} \\
\quad IG & 5k & \cellcolor[HTML]{96C7DF}$0.66$ & \cellcolor[HTML]{97C8E0}$0.67$ & \cellcolor[HTML]{9CCAE1}$0.60$ & \cellcolor[HTML]{98C8E0}$0.65$ & \cellcolor[HTML]{97C8E0}$0.46$ & \cellcolor[HTML]{9DCBE1}$\underline{0.51}$ & \cellcolor[HTML]{92C5DE}$\underline{0.47}$ & \cellcolor[HTML]{95C6DF}$\underline{0.56}$ & --- & --- & \cellcolor[HTML]{96C7DF}$0.57$ \\
\quad I$\times$G & 5k & \cellcolor[HTML]{A6D0E4}$0.59$ & \cellcolor[HTML]{A2CEE3}$0.62$ & \cellcolor[HTML]{B6D8E9}$0.49$ & \cellcolor[HTML]{A4CEE3}$0.60$ & \cellcolor[HTML]{EDF6FA}$0.24$ & \cellcolor[HTML]{CAE3EF}$0.37$ & \cellcolor[HTML]{ABD2E6}$0.41$ & \cellcolor[HTML]{DDEDF5}$0.31$ & --- & --- & \cellcolor[HTML]{B7D9E9}$0.45$ \\
\textbf{Mask learning} \\
\quad Node Pruning & 5k & \cellcolor[HTML]{FFFFFF}$0.21$ & \cellcolor[HTML]{FFFFFF}$0.19$ & \cellcolor[HTML]{FFFFFF}$0.20$ & \cellcolor[HTML]{FFFFFF}$0.20$ & \cellcolor[HTML]{FFFFFF}$0.19$ & \cellcolor[HTML]{FFFFFF}$0.21$ & \cellcolor[HTML]{FFFFFF}$0.20$ & \cellcolor[HTML]{FFFFFF}$0.20$ & --- & --- & \cellcolor[HTML]{FFFFFF}$0.20$ \\
\quad DBM & 5k & \cellcolor[HTML]{F1F7FB}$0.27$ & \cellcolor[HTML]{F0F7FA}$0.26$ & \cellcolor[HTML]{ECF5F9}$0.27$ & \cellcolor[HTML]{E9F3F8}$0.29$ & \cellcolor[HTML]{CFE5F0}$0.32$ & \cellcolor[HTML]{D0E6F1}$0.35$ & \cellcolor[HTML]{C8E2EE}$0.34$ & \cellcolor[HTML]{D3E7F2}$0.35$ & --- & --- & \cellcolor[HTML]{E1EFF6}$0.31$ \\
\textbf{\ourmethod{}} \\
\quad \ourmethod{} & 5k & \cellcolor[HTML]{B1D6E7}$0.55$ & \cellcolor[HTML]{A9D1E5}$0.59$ & \cellcolor[HTML]{BADAEA}$0.48$ & \cellcolor[HTML]{A6D0E4}$0.58$ & \cellcolor[HTML]{BEDCEB}$0.36$ & \cellcolor[HTML]{ADD3E6}$0.46$ & \cellcolor[HTML]{BDDCEB}$0.37$ & \cellcolor[HTML]{C5E0ED}$0.39$ & --- & --- & \cellcolor[HTML]{B2D6E8}$0.47$ \\
\quad $+$ log $k$ & 5k & \cellcolor[HTML]{92C5DE}$\mathbf{0.68}$ & \cellcolor[HTML]{93C5DE}$\underline{0.69}$ & \cellcolor[HTML]{98C8E0}$0.62$ & \cellcolor[HTML]{92C5DE}$\underline{0.67}$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.47}$ & \cellcolor[HTML]{A0CDE2}$0.49$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.47}$ & \cellcolor[HTML]{98C8E0}$0.54$ & --- & --- & \cellcolor[HTML]{93C6DE}$\underline{0.58}$ \\
\quad $+$ log $k$, $+$ SGD & 5k & \cellcolor[HTML]{92C5DE}$\underline{0.68}$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.69}$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.64}$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.67}$ & \cellcolor[HTML]{A4CEE3}$0.43$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.54}$ & \cellcolor[HTML]{98C8E0}$0.46$ & \cellcolor[HTML]{92C5DE}$\mathbf{0.57}$ & --- & --- & \cellcolor[HTML]{92C5DE}$\mathbf{0.58}$ \\
\quad $-$ learning & 5k & \cellcolor[HTML]{93C6DE}$0.68$ & \cellcolor[HTML]{95C7DF}$0.68$ & \cellcolor[HTML]{97C8E0}$\underline{0.62}$ & \cellcolor[HTML]{95C6DF}$0.66$ & \cellcolor[HTML]{97C7DF}$\underline{0.46}$ & \cellcolor[HTML]{9ECBE2}$0.50$ & \cellcolor[HTML]{98C8E0}$0.46$ & \cellcolor[HTML]{9DCBE1}$0.53$ & --- & --- & \cellcolor[HTML]{95C7DF}$0.57$ \\
\quad $+$ $10\times$ steps & 50k & \cellcolor[HTML]{B1D5E7}$0.55$ & \cellcolor[HTML]{A3CEE3}$0.61$ & \cellcolor[HTML]{AED4E6}$0.53$ & \cellcolor[HTML]{A1CDE3}$0.61$ & \cellcolor[HTML]{AAD2E5}$0.41$ & \cellcolor[HTML]{AAD2E5}$0.46$ & \cellcolor[HTML]{A4CEE3}$0.43$ & \cellcolor[HTML]{B4D7E8}$0.45$ & --- & --- & \cellcolor[HTML]{A8D1E5}$0.51$ \\
\quad $\epsilon{=}10^{-8}$, $+$ $10\times$ steps & 50k & \cellcolor[HTML]{ADD3E6}$0.56$ & \cellcolor[HTML]{AAD2E5}$0.58$ & \cellcolor[HTML]{A6D0E4}$0.56$ & \cellcolor[HTML]{A6D0E4}$0.58$ & \cellcolor[HTML]{C6E1EE}$0.34$ & \cellcolor[HTML]{D1E6F1}$0.35$ & \cellcolor[HTML]{C6E0EE}$0.35$ & \cellcolor[HTML]{E1EFF6}$0.30$ & --- & --- & \cellcolor[HTML]{B8D9E9}$0.45$ \\
\textbf{Reference} \\
\quad Random & 0 & $0.03$ & $0.02$ & $0.02$ & $0.02$ & $0.02$ & $0.02$ & $0.02$ & $0.02$ & --- & --- & $0.02$ \\
\bottomrule
\end{tabular}
